Fermion masses and mixings in the supersymmetric Pati-Salam landscape from Intersecting D6-Branes

Recently, the complete landscape of three-family supersymmetric Pati-Salam models from intersecting D6-branes on a type IIA $\mathbb{T}^6/(\mathbb{Z}_2\times \mathbb{Z}_2)$ orientifold has been enumerated consisting of 33 independent models with distinct gauge coupling relations at the string scale. Here, we study the phenomenology of all such models by providing the detailed particle spectra and the analysis of the possible 3-point and the 4-point Yukawa interactions in order to accommodate all standard-model fermion masses and mixings. We find that only 17 models contain viable Yukawa textures to explain quarks masses, charged-leptons' masses, neutrino-masses, quarks' mixings and leptons' mixings. These viable models split into four classes, viz. a single model with 3 Higgs fields from the bulk and sixteen models with either 6, 9 or 12 Higgs from the $\mathcal{N}=2$ sector. The models perform successively better with the increasing number of Higgs pairs. Remarkably, the class of models with 12 Higgs naturally predicts the Dirac-type neutrino masses in normal ordering consistent with both the experimental constraints as well as the bounds from the swampland program.

==> (inline-0) <==
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec1]{1}}} & \multicolumn{9}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(4)_2\times \USp(4)_4} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 2 &  4\\
\hline
a & 8 & (1, -1)\times (1, 0)\times (1, 1) & 0 & 0  & 3 & 0 & -3 & 0 & -1 &  1\\
b & 4 &  (0, 1)\times (-1, 3)\times (-1, 1) & 2 & -2  & \text{-} & \text{-} & 0 & -4 & 1 &  0\\
c & 4 &  (-2, -1)\times (-1, -1)\times (1, -1) & 2 & 6  & \text{-} & \text{-} & \text{-} & \text{-} & 1 &  -2\\
\hline
 &   &  & \multicolumn{8}{c|}{ x_A = \frac{1}{3}x_B = x_C = \frac{1}{3}x_D }\\
2 & 4 &  (1, 0)\times (0, -1)\times (0, 2) & \multicolumn{8}{c|}{ ~\beta^g_2=-2,~\beta^g_4=-2, }\\
 &   &   & \multicolumn{8}{c|}{ \chi_1=1 , ~ \chi_2=\frac{1}{3} , ~ \chi_3=2 }\\
4 & 4  &   (0, -1)\times (0, 1)\times (2, 0) & \multicolumn{8}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec1.5]{1-dual}}} & \multicolumn{9}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(4)_2\times \USp(4)_4} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 2 &  4\\
\hline
a & 8 & (1, -1)\times (1, 0)\times (1, 1) & 0 & 0  & -3 & 0 & 3 & 0 & -1 &  1\\
b & 4 &  (-2, -1)\times (-1, -1)\times (1, -1) & 2 & 6  & \text{-} & \text{-} & 0 & -4 & 1 &  -2\\
c & 4 &  (0, 1)\times (-1, 3)\times (-1, 1) & 2 & -2  & \text{-} & \text{-} & \text{-} & \text{-} & 1 &  0\\
\hline
 &   &  & \multicolumn{8}{c|}{ x_A = \frac{1}{3}x_B = x_C = \frac{1}{3}x_D }\\
2 & 4 &  (1, 0)\times (0, -1)\times (0, 2) & \multicolumn{8}{c|}{ ~\beta^g_2=-2,~\beta^g_4=-2, }\\
 &   &   & \multicolumn{8}{c|}{ \chi_1=1 , ~ \chi_2=\frac{1}{3} , ~ \chi_3=2 }\\
4 & 4  &   (0, -1)\times (0, 1)\times (2, 0) & \multicolumn{8}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec2]{2}}} & \multicolumn{11}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(2)_1\times \USp(2)_2\times \USp(2)_3\times \USp(2)_4} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 1 &  2 &  3 &  4\\
\hline
a & 8 & (1, -1)\times (1, 0)\times (1, 1) & 0 & 0  & -2 & -1 & 3 & 0 & 0 &  -1 &  0 &  1\\
b & 4 &  (-1, 0)\times (-1, -1)\times (1, -3) & 2 & -2  & \text{-} & \text{-} & -4 & -4 & 0 &  0 &  1 &  -3\\
c & 4 &  (0, 1)\times (-1, 3)\times (-1, 1) & 2 & -2  & \text{-} & \text{-} & \text{-} & \text{-} & -3 &  1 &  0 &  0\\
\hline
1 & 2  &  (1, 0)\times (1, 0)\times (2, 0) & \multicolumn{10}{c|}{ x_A = \frac{1}{3}x_B = \frac{1}{9}x_C = \frac{1}{3}x_D }\\
2 & 2 &  (1, 0)\times (0, -1)\times (0, 2) & \multicolumn{10}{c|}{ \beta^g_1=-3,~\beta^g_2=-3,~\beta^g_3=-5,~\beta^g_4=-1, }\\
3 & 2  &  (0, -1)\times (1, 0)\times (0, 2)  & \multicolumn{10}{c|}{ \chi_1=\frac{1}{3} , ~ \chi_2=1 , ~ \chi_3=\frac{2}{3} }\\
4 & 2  &   (0, -1)\times (0, 1)\times (2, 0) & \multicolumn{10}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec3]{3}}} & \multicolumn{8}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(4)_4} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 4\\
\hline
a & 8 & (-2, 1)\times (-1, 0)\times (1, 1) & -1 & 1  & -3 & 0 & 3 & 0 & 2\\
b & 4 &  (1, 0)\times (1, 3)\times (1, -1) & -2 & 2  & \text{-} & \text{-} & 0 & 4 & -1\\
c & 4 &  (-1, 2)\times (-1, 1)\times (-1, 1) & 2 & 6  & \text{-} & \text{-} & \text{-} & \text{-} & 1\\
\hline
 &   &  & \multicolumn{7}{c|}{ x_A = \frac{4}{3}x_B = 8x_C = \frac{8}{3}x_D }\\
  &   &   & \multicolumn{7}{c|}{ ~\beta^g_4=0, }\\
 &   &   & \multicolumn{7}{c|}{ \chi_1=4 , ~ \chi_2=\frac{2}{3} , ~ \chi_3=4 }\\
4 & 4  &   (0, -1)\times (0, 1)\times (2, 0) & \multicolumn{7}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec3.5]{3-dual}}} & \multicolumn{8}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(4)_4} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 4\\
\hline
a & 8 & (-2, 1)\times (-1, 0)\times (1, 1) & -1 & 1  & 3 & 0 & -3 & 0 & 2\\
b & 4 &  (-1, 2)\times (-1, 1)\times (-1, 1) & 2 & 6  & \text{-} & \text{-} & 0 & 4 & 1\\
c & 4 &  (1, 0)\times (1, 3)\times (1, -1) & -2 & 2  & \text{-} & \text{-} & \text{-} & \text{-} & -1\\
\hline
 &   &  & \multicolumn{7}{c|}{ x_A = \frac{4}{3}x_B = 8x_C = \frac{8}{3}x_D }\\
  &   &   & \multicolumn{7}{c|}{ ~\beta^g_4=0, }\\
 &   &   & \multicolumn{7}{c|}{ \chi_1=4 , ~ \chi_2=\frac{2}{3} , ~ \chi_3=4 }\\
4 & 4  &   (0, -1)\times (0, 1)\times (2, 0) & \multicolumn{7}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec4]{4}}} & \multicolumn{8}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(4)_4} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 4\\
\hline
a & 8 & (2, -1)\times (1, 0)\times (1, 1) & -1 & 1  & -2 & -1 & 3 & 0 & 2\\
b & 4 &  (1, 0)\times (1, 1)\times (1, -3) & 2 & -2  & \text{-} & \text{-} & -4 & 0 & -3\\
c & 4 &  (-1, 2)\times (-1, 1)\times (-1, 1) & 2 & 6  & \text{-} & \text{-} & \text{-} & \text{-} & 1\\
\hline
 &   &  & \multicolumn{7}{c|}{ x_A = 2x_B = \frac{4}{3}x_C = 4x_D }\\
  &   &   & \multicolumn{7}{c|}{ ~\beta^g_4=2, }\\
 &   &   & \multicolumn{7}{c|}{ \chi_1=2 \sqrt{\frac{2}{3}} , ~ \chi_2=\sqrt{6} , ~ \chi_3=2 \sqrt{\frac{2}{3}} }\\
4 & 4  &   (0, -1)\times (0, 1)\times (2, 0) & \multicolumn{7}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec5]{5}}} & \multicolumn{10}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(2)_1\times \USp(2)_2\times \USp(2)_4} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 1 &  2 &  4\\
\hline
a & 8 & (1, -1)\times (1, 0)\times (1, 1) & 0 & 0  & -2 & -1 & 3 & 0 & 0 &  -1 &  1\\
b & 4 &  (-1, 0)\times (-1, -1)\times (1, -3) & 2 & -2  & \text{-} & \text{-} & -5 & -2 & 0 &  0 &  -3\\
c & 4 &  (0, 1)\times (-2, 3)\times (-1, 1) & 1 & -1  & \text{-} & \text{-} & \text{-} & \text{-} & -3 &  2 &  0\\
\hline
1 & 2  &  (1, 0)\times (1, 0)\times (2, 0) & \multicolumn{9}{c|}{ x_A = \frac{2}{3}x_B = \frac{2}{9}x_C = \frac{2}{3}x_D }\\
2 & 2 &  (1, 0)\times (0, -1)\times (0, 2) & \multicolumn{9}{c|}{ \beta^g_1=-3,~\beta^g_2=-2,~\beta^g_4=-1, }\\
 &   &   & \multicolumn{9}{c|}{ \chi_1=\frac{\sqrt{2}}{3} , ~ \chi_2=\sqrt{2} , ~ \chi_3=\frac{2 \sqrt{2}}{3} }\\
4 & 2  &   (0, -1)\times (0, 1)\times (2, 0) & \multicolumn{9}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec6]{6}}} & \multicolumn{10}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(2)_2\times \USp(2)_3\times \USp(2)_4} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 2 &  3 &  4\\
\hline
a & 8 & (1, -1)\times (1, 0)\times (1, 1) & 0 & 0  & -2 & -1 & 3 & 0 & -1 &  0 &  1\\
b & 4 &  (-1, 0)\times (-2, -1)\times (1, -3) & 5 & -5  & \text{-} & \text{-} & -7 & -10 & 0 &  1 &  -6\\
c & 4 &  (0, 1)\times (-1, 3)\times (-1, 1) & 2 & -2  & \text{-} & \text{-} & \text{-} & \text{-} & 1 &  0 &  0\\
\hline
 &   &  & \multicolumn{9}{c|}{ x_A = \frac{1}{3}x_B = \frac{1}{18}x_C = \frac{1}{3}x_D }\\
2 & 2 &  (1, 0)\times (0, -1)\times (0, 2) & \multicolumn{9}{c|}{ ~\beta^g_2=-3,~\beta^g_3=-5,~\beta^g_4=2, }\\
3 & 2  &  (0, -1)\times (1, 0)\times (0, 2)  & \multicolumn{9}{c|}{ \chi_1=\frac{1}{3 \sqrt{2}} , ~ \chi_2=\sqrt{2} , ~ \chi_3=\frac{\sqrt{2}}{3} }\\
4 & 2  &   (0, -1)\times (0, 1)\times (2, 0) & \multicolumn{9}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec7]{7}}} & \multicolumn{9}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(2)_2\times \USp(2)_4} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 2 &  4\\
\hline
a & 8 & (1, -1)\times (1, 0)\times (1, 1) & 0 & 0  & -2 & -1 & 3 & 0 & -1 &  1\\
b & 4 &  (-1, 0)\times (-2, -1)\times (1, -3) & 5 & -5  & \text{-} & \text{-} & -8 & -8 & 0 &  -6\\
c & 4 &  (0, 1)\times (-2, 3)\times (-1, 1) & 1 & -1  & \text{-} & \text{-} & \text{-} & \text{-} & 2 &  0\\
\hline
 &   &  & \multicolumn{8}{c|}{ x_A = \frac{2}{3}x_B = \frac{1}{9}x_C = \frac{2}{3}x_D }\\
2 & 2 &  (1, 0)\times (0, -1)\times (0, 2) & \multicolumn{8}{c|}{ ~\beta^g_2=-2,~\beta^g_4=2, }\\
 &   &   & \multicolumn{8}{c|}{ \chi_1=\frac{1}{3} , ~ \chi_2=2 , ~ \chi_3=\frac{2}{3} }\\
4 & 2  &   (0, -1)\times (0, 1)\times (2, 0) & \multicolumn{8}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec8]{8}}} & \multicolumn{9}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(2)_1\times \USp(4)_3} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 1 &  3\\
\hline
a & 8 & (1, -1)\times (-1, 0)\times (-1, -1) & 0 & 0  & -2 & -1 & 3 & 0 & 0 &  0\\
b & 4 &  (1, 0)\times (1, 1)\times (1, -3) & 2 & -2  & \text{-} & \text{-} & -4 & -8 & 0 &  1\\
c & 4 &  (-1, 4)\times (0, 1)\times (-1, 1) & 3 & -3  & \text{-} & \text{-} & \text{-} & \text{-} & -4 &  1\\
\hline
1 & 2  &  (1, 0)\times (1, 0)\times (2, 0) & \multicolumn{8}{c|}{ x_A = \frac{3}{4}x_B = \frac{1}{4}x_C = \frac{3}{4}x_D }\\
  &   &   & \multicolumn{8}{c|}{ \beta^g_1=-2,~\beta^g_3=-4, }\\
3 & 4  &  (0, -1)\times (1, 0)\times (0, 2)  & \multicolumn{8}{c|}{ \chi_1=\frac{1}{2} , ~ \chi_2=\frac{3}{2} , ~ \chi_3=1 }\\
 &   &    & \multicolumn{8}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec9]{9}}} & \multicolumn{9}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(2)_1\times \USp(4)_3} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 1 &  3\\
\hline
a & 8 & (-1, 1)\times (-1, 0)\times (1, 1) & 0 & 0  & 3 & 0 & -3 & 0 & 0 &  0\\
b & 4 &  (-1, 4)\times (0, 1)\times (-1, 1) & 3 & -3  & \text{-} & \text{-} & 0 & -4 & -4 &  1\\
c & 4 &  (1, 0)\times (1, 3)\times (1, -1) & -2 & 2  & \text{-} & \text{-} & \text{-} & \text{-} & 0 &  3\\
\hline
1 & 2  &  (1, 0)\times (1, 0)\times (2, 0) & \multicolumn{8}{c|}{ x_A = \frac{1}{12}x_B = \frac{1}{4}x_C = \frac{1}{12}x_D }\\
  &   &   & \multicolumn{8}{c|}{ \beta^g_1=-2,~\beta^g_3=-2, }\\
3 & 4  &  (0, -1)\times (1, 0)\times (0, 2)  & \multicolumn{8}{c|}{ \chi_1=\frac{1}{2} , ~ \chi_2=\frac{1}{6} , ~ \chi_3=1 }\\
 &   &    & \multicolumn{8}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec9.5]{9-dual}}} & \multicolumn{9}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(2)_1\times \USp(4)_3} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 1 &  3\\
\hline
a & 8 & (-1, 1)\times (-1, 0)\times (1, 1) & 0 & 0  & -3 & 0 & 3 & 0 & 0 &  0\\
b & 4 &  (1, 0)\times (1, 3)\times (1, -1) & -2 & 2  & \text{-} & \text{-} & 0 & -4 & 0 &  3\\
c & 4 &  (-1, 4)\times (0, 1)\times (-1, 1) & 3 & -3  & \text{-} & \text{-} & \text{-} & \text{-} & -4 &  1\\
\hline
1 & 2  &  (1, 0)\times (1, 0)\times (2, 0) & \multicolumn{8}{c|}{ x_A = \frac{1}{12}x_B = \frac{1}{4}x_C = \frac{1}{12}x_D }\\
  &   &   & \multicolumn{8}{c|}{ \beta^g_1=-2,~\beta^g_3=-2, }\\
3 & 4  &  (0, -1)\times (1, 0)\times (0, 2)  & \multicolumn{8}{c|}{ \chi_1=\frac{1}{2} , ~ \chi_2=\frac{1}{6} , ~ \chi_3=1 }\\
 &   &    & \multicolumn{8}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec10]{10}}} & \multicolumn{8}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(4)_3} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 3\\
\hline
a & 8 & (1, -1)\times (-1, 0)\times (-1, -1) & 0 & 0  & -2 & -1 & 3 & 0 & 0\\
b & 4 &  (1, 0)\times (2, 1)\times (1, -3) & 5 & -5  & \text{-} & \text{-} & -8 & -16 & 1\\
c & 4 &  (-1, 4)\times (0, 1)\times (-1, 1) & 3 & -3  & \text{-} & \text{-} & \text{-} & \text{-} & 1\\
\hline
 &   &  & \multicolumn{7}{c|}{ x_A = \frac{3}{2}x_B = \frac{1}{4}x_C = \frac{3}{2}x_D }\\
  &   &   & \multicolumn{7}{c|}{ ~\beta^g_3=-4, }\\
3 & 4  &  (0, -1)\times (1, 0)\times (0, 2)  & \multicolumn{7}{c|}{ \chi_1=\frac{1}{2} , ~ \chi_2=3 , ~ \chi_3=1 }\\
 &   &    & \multicolumn{7}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec11]{11}}} & \multicolumn{8}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(4)_3} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 3\\
\hline
a & 8 & (1, -1)\times (-1, 0)\times (-1, -1) & 0 & 0  & 3 & 0 & -3 & 0 & 0\\
b & 4 &  (-1, 4)\times (0, 1)\times (-1, 1) & 3 & -3  & \text{-} & \text{-} & 0 & -8 & 1\\
c & 4 &  (1, 0)\times (2, 3)\times (1, -1) & -1 & 1  & \text{-} & \text{-} & \text{-} & \text{-} & 3\\
\hline
 &   &  & \multicolumn{7}{c|}{ x_A = \frac{1}{6}x_B = \frac{1}{4}x_C = \frac{1}{6}x_D }\\
  &   &   & \multicolumn{7}{c|}{ ~\beta^g_3=-2, }\\
3 & 4  &  (0, -1)\times (1, 0)\times (0, 2)  & \multicolumn{7}{c|}{ \chi_1=\frac{1}{2} , ~ \chi_2=\frac{1}{3} , ~ \chi_3=1 }\\
 &   &    & \multicolumn{7}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec11.5]{11-dual}}} & \multicolumn{8}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(4)_3} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 3\\
\hline
a & 8 & (1, -1)\times (-1, 0)\times (-1, -1) & 0 & 0  & -3 & 0 & 3 & 0 & 0\\
b & 4 &  (1, 0)\times (2, 3)\times (1, -1) & -1 & 1  & \text{-} & \text{-} & 0 & -8 & 3\\
c & 4 &  (-1, 4)\times (0, 1)\times (-1, 1) & 3 & -3  & \text{-} & \text{-} & \text{-} & \text{-} & 1\\
\hline
 &   &  & \multicolumn{7}{c|}{ x_A = \frac{1}{6}x_B = \frac{1}{4}x_C = \frac{1}{6}x_D }\\
  &   &   & \multicolumn{7}{c|}{ ~\beta^g_3=-2, }\\
3 & 4  &  (0, -1)\times (1, 0)\times (0, 2)  & \multicolumn{7}{c|}{ \chi_1=\frac{1}{2} , ~ \chi_2=\frac{1}{3} , ~ \chi_3=1 }\\
 &   &    & \multicolumn{7}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec12]{12}}} & \multicolumn{8}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(2)_3} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 3\\
\hline
a & 8 & (1, 1)\times (1, 0)\times (1, -1) & 0 & 0  & 3 & -6 & 3 & 0 & 0\\
b & 4 &  (-2, -1)\times (0, -1)\times (-5, -1) & 9 & -9  & \text{-} & \text{-} & -8 & 0 & -10\\
c & 4 &  (-2, 1)\times (-1, 1)\times (1, 1) & -2 & -6  & \text{-} & \text{-} & \text{-} & \text{-} & -2\\
\hline
 &   &  & \multicolumn{7}{c|}{ x_A = \frac{5}{6}x_B = 10x_C = \frac{5}{6}x_D }\\
  &   &   & \multicolumn{7}{c|}{ ~\beta^g_3=6, }\\
3 & 2  &  (0, -1)\times (1, 0)\times (0, 2)  & \multicolumn{7}{c|}{ \chi_1=\sqrt{10} , ~ \chi_2=\frac{\sqrt{\frac{5}{2}}}{6} , ~ \chi_3=2 \sqrt{10} }\\
 &   &    & \multicolumn{7}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec13]{13}}} & \multicolumn{9}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(2)_1\times \USp(2)_4} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 1 &  4\\
\hline
a & 8 & (-1, -1)\times (1, 1)\times (1, 1) & 0 & -4  & 6 & -3 & -3 & 0 & 1 &  -1\\
b & 4 &  (-1, 2)\times (-1, 0)\times (5, 1) & 9 & -9  & \text{-} & \text{-} & -9 & -10 & 0 &  1\\
c & 4 &  (-2, 1)\times (0, -1)\times (1, -1) & -1 & 1  & \text{-} & \text{-} & \text{-} & \text{-} & -1 &  0\\
\hline
1 & 2  &  (1, 0)\times (1, 0)\times (2, 0) & \multicolumn{8}{c|}{ x_A = 22x_B = 2x_C = \frac{11}{5}x_D }\\
  &   &   & \multicolumn{8}{c|}{ \beta^g_1=-3,~\beta^g_4=-3, }\\
 &   &   & \multicolumn{8}{c|}{ \chi_1=\frac{1}{\sqrt{5}} , ~ \chi_2=\frac{11}{\sqrt{5}} , ~ \chi_3=4 \sqrt{5} }\\
4 & 2  &   (0, -1)\times (0, 1)\times (2, 0) & \multicolumn{8}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec14]{14}}} & \multicolumn{11}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(2)_1\times \USp(2)_2\times \USp(2)_3\times \USp(2)_4} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 1 &  2 &  3 &  4\\
\hline
a & 8 & (1, -1)\times (1, 0)\times (1, 1) & 0 & 0  & -3 & 0 & 3 & 0 & 0 &  -1 &  0 &  1\\
b & 4 &  (-1, 0)\times (-1, -3)\times (1, -1) & -2 & 2  & \text{-} & \text{-} & 0 & 0 & 0 &  0 &  3 &  -1\\
c & 4 &  (0, 1)\times (-1, 3)\times (-1, 1) & 2 & -2  & \text{-} & \text{-} & \text{-} & \text{-} & -3 &  1 &  0 &  0\\
\hline
1 & 2  &  (1, 0)\times (1, 0)\times (2, 0) & \multicolumn{10}{c|}{ x_A = \frac{1}{3}x_B = x_C = \frac{1}{3}x_D }\\
2 & 2 &  (1, 0)\times (0, -1)\times (0, 2) & \multicolumn{10}{c|}{ \beta^g_1=-3,~\beta^g_2=-3,~\beta^g_3=-3,~\beta^g_4=-3, }\\
3 & 2  &  (0, -1)\times (1, 0)\times (0, 2)  & \multicolumn{10}{c|}{ \chi_1=1 , ~ \chi_2=\frac{1}{3} , ~ \chi_3=2 }\\
4 & 2  &   (0, -1)\times (0, 1)\times (2, 0) & \multicolumn{10}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec15]{15}}} & \multicolumn{10}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(4)_1\times \USp(2)_3\times \USp(2)_4} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 1 &  3 &  4\\
\hline
a & 8 & (-1, 1)\times (1, -1)\times (1, -1) & 0 & 4  & -3 & 0 & 3 & 0 & -1 &  1 &  1\\
b & 4 &  (-4, 1)\times (-1, 0)\times (1, 1) & -3 & 3  & \text{-} & \text{-} & 0 & 2 & 0 &  0 &  4\\
c & 4 &  (-2, -1)\times (0, 1)\times (1, 1) & 1 & -1  & \text{-} & \text{-} & \text{-} & \text{-} & 1 &  -2 &  0\\
\hline
1 & 4  &  (1, 0)\times (1, 0)\times (2, 0) & \multicolumn{9}{c|}{ x_A = \frac{5}{2}x_B = 2x_C = 10x_D }\\
  &   &   & \multicolumn{9}{c|}{ \beta^g_1=-3,~\beta^g_3=-2,~\beta^g_4=0, }\\
3 & 2  &  (0, -1)\times (1, 0)\times (0, 2)  & \multicolumn{9}{c|}{ \chi_1=2 \sqrt{2} , ~ \chi_2=\frac{5}{\sqrt{2}} , ~ \chi_3=\sqrt{2} }\\
4 & 2  &   (0, -1)\times (0, 1)\times (2, 0) & \multicolumn{9}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec15.5]{15-dual}}} & \multicolumn{10}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(4)_1\times \USp(2)_2\times \USp(2)_4} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 1 &  2 &  4\\
\hline
a & 8 & (1, 1)\times (-1, -1)\times (1, 1) & 0 & -4  & -3 & 0 & 3 & 0 & 1 &  -1 &  -1\\
b & 4 &  (0, 1)\times (-2, 1)\times (-1, 1) & -1 & 1  & \text{-} & \text{-} & 0 & -2 & -1 &  2 &  0\\
c & 4 &  (-1, 0)\times (4, 1)\times (-1, 1) & 3 & -3  & \text{-} & \text{-} & \text{-} & \text{-} & 0 &  0 &  -4\\
\hline
1 & 4  &  (1, 0)\times (1, 0)\times (2, 0) & \multicolumn{9}{c|}{ x_A = 2x_B = \frac{5}{2}x_C = 10x_D }\\
2 & 2 &  (1, 0)\times (0, -1)\times (0, 2) & \multicolumn{9}{c|}{ \beta^g_1=-3,~\beta^g_2=-2,~\beta^g_4=0, }\\
 &   &   & \multicolumn{9}{c|}{ \chi_1=\frac{5}{\sqrt{2}} , ~ \chi_2=2 \sqrt{2} , ~ \chi_3=\sqrt{2} }\\
4 & 2  &   (0, -1)\times (0, 1)\times (2, 0) & \multicolumn{9}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec16]{16}}} & \multicolumn{9}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(4)_1\times \USp(2)_4} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 1 &  4\\
\hline
a & 8 & (1, 1)\times (-2, -1)\times (1, 1) & 0 & -8  & 3 & 0 & -3 & 0 & 1 &  -2\\
b & 4 &  (-4, -1)\times (1, 0)\times (-1, 1) & 3 & -3  & \text{-} & \text{-} & 0 & -2 & 0 &  -4\\
c & 4 &  (-2, 1)\times (1, 1)\times (-1, 1) & -2 & -6  & \text{-} & \text{-} & \text{-} & \text{-} & -1 &  -2\\
\hline
1 & 4  &  (1, 0)\times (1, 0)\times (2, 0) & \multicolumn{8}{c|}{ x_A = \frac{13}{2}x_B = \frac{13}{8}x_C = 26x_D }\\
  &   &   & \multicolumn{8}{c|}{ \beta^g_1=-3,~\beta^g_4=4, }\\
 &   &   & \multicolumn{8}{c|}{ \chi_1=\sqrt{\frac{13}{2}} , ~ \chi_2=2 \sqrt{26} , ~ \chi_3=\frac{\sqrt{\frac{13}{2}}}{2} }\\
4 & 2  &   (0, -1)\times (0, 1)\times (2, 0) & \multicolumn{8}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec16.5]{16-dual}}} & \multicolumn{9}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(4)_1\times \USp(2)_4} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 1 &  4\\
\hline
a & 8 & (1, 1)\times (-2, -1)\times (1, 1) & 0 & -8  & -3 & 0 & 3 & 0 & 1 &  -2\\
b & 4 &  (-2, 1)\times (1, 1)\times (-1, 1) & -2 & -6  & \text{-} & \text{-} & 0 & -2 & -1 &  -2\\
c & 4 &  (-4, -1)\times (1, 0)\times (-1, 1) & 3 & -3  & \text{-} & \text{-} & \text{-} & \text{-} & 0 &  -4\\
\hline
1 & 4  &  (1, 0)\times (1, 0)\times (2, 0) & \multicolumn{8}{c|}{ x_A = \frac{13}{2}x_B = \frac{13}{8}x_C = 26x_D }\\
  &   &   & \multicolumn{8}{c|}{ \beta^g_1=-3,~\beta^g_4=4, }\\
 &   &   & \multicolumn{8}{c|}{ \chi_1=\sqrt{\frac{13}{2}} , ~ \chi_2=2 \sqrt{26} , ~ \chi_3=\frac{\sqrt{\frac{13}{2}}}{2} }\\
4 & 2  &   (0, -1)\times (0, 1)\times (2, 0) & \multicolumn{8}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec17]{17}}} & \multicolumn{10}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(2)_2\times \USp(2)_3\times \USp(2)_4} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 2 &  3 &  4\\
\hline
a & 8 & (1, -1)\times (1, 0)\times (1, 1) & 0 & 0  & -3 & 0 & 3 & 0 & -1 &  0 &  1\\
b & 4 &  (-1, 0)\times (-2, -3)\times (1, -1) & -1 & 1  & \text{-} & \text{-} & 0 & -3 & 0 &  3 &  -2\\
c & 4 &  (0, 1)\times (-1, 3)\times (-1, 1) & 2 & -2  & \text{-} & \text{-} & \text{-} & \text{-} & 1 &  0 &  0\\
\hline
 &   &  & \multicolumn{9}{c|}{ x_A = \frac{1}{3}x_B = \frac{1}{2}x_C = \frac{1}{3}x_D }\\
2 & 2 &  (1, 0)\times (0, -1)\times (0, 2) & \multicolumn{9}{c|}{ ~\beta^g_2=-3,~\beta^g_3=-3,~\beta^g_4=-2, }\\
3 & 2  &  (0, -1)\times (1, 0)\times (0, 2)  & \multicolumn{9}{c|}{ \chi_1=\frac{1}{\sqrt{2}} , ~ \chi_2=\frac{\sqrt{2}}{3} , ~ \chi_3=\sqrt{2} }\\
4 & 2  &   (0, -1)\times (0, 1)\times (2, 0) & \multicolumn{9}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec17.5]{17-dual}}} & \multicolumn{10}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(2)_2\times \USp(2)_3\times \USp(2)_4} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 2 &  3 &  4\\
\hline
a & 8 & (1, -1)\times (1, 0)\times (1, 1) & 0 & 0  & 3 & 0 & -3 & 0 & -1 &  0 &  1\\
b & 4 &  (0, 1)\times (-1, 3)\times (-1, 1) & 2 & -2  & \text{-} & \text{-} & 0 & -3 & 1 &  0 &  0\\
c & 4 &  (-1, 0)\times (-2, -3)\times (1, -1) & -1 & 1  & \text{-} & \text{-} & \text{-} & \text{-} & 0 &  3 &  -2\\
\hline
 &   &  & \multicolumn{9}{c|}{ x_A = \frac{1}{3}x_B = \frac{1}{2}x_C = \frac{1}{3}x_D }\\
2 & 2 &  (1, 0)\times (0, -1)\times (0, 2) & \multicolumn{9}{c|}{ ~\beta^g_2=-3,~\beta^g_3=-3,~\beta^g_4=-2, }\\
3 & 2  &  (0, -1)\times (1, 0)\times (0, 2)  & \multicolumn{9}{c|}{ \chi_1=\frac{1}{\sqrt{2}} , ~ \chi_2=\frac{\sqrt{2}}{3} , ~ \chi_3=\sqrt{2} }\\
4 & 2  &   (0, -1)\times (0, 1)\times (2, 0) & \multicolumn{9}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec18]{18}}} & \multicolumn{10}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(2)_2\times \USp(2)_3\times \USp(2)_4} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 2 &  3 &  4\\
\hline
a & 8 & (1, -1)\times (1, 0)\times (1, 1) & 0 & 0  & 3 & 0 & -3 & 0 & -1 &  0 &  1\\
b & 4 &  (-1, 4)\times (0, 1)\times (-1, 1) & 3 & -3  & \text{-} & \text{-} & 0 & -7 & 0 &  1 &  0\\
c & 4 &  (2, 1)\times (1, 1)\times (1, -1) & 2 & 6  & \text{-} & \text{-} & \text{-} & \text{-} & 1 &  2 &  -2\\
\hline
 &   &  & \multicolumn{9}{c|}{ x_A = \frac{1}{9}x_B = \frac{1}{4}x_C = \frac{1}{9}x_D }\\
2 & 2 &  (1, 0)\times (0, -1)\times (0, 2) & \multicolumn{9}{c|}{ ~\beta^g_2=-3,~\beta^g_3=-3,~\beta^g_4=-2, }\\
3 & 2  &  (0, -1)\times (1, 0)\times (0, 2)  & \multicolumn{9}{c|}{ \chi_1=\frac{1}{2} , ~ \chi_2=\frac{2}{9} , ~ \chi_3=1 }\\
4 & 2  &   (0, -1)\times (0, 1)\times (2, 0) & \multicolumn{9}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec18.5]{18-dual}}} & \multicolumn{10}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(2)_2\times \USp(2)_3\times \USp(2)_4} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 2 &  3 &  4\\
\hline
a & 8 & (1, -1)\times (1, 0)\times (1, 1) & 0 & 0  & -3 & 0 & 3 & 0 & -1 &  0 &  1\\
b & 4 &  (2, 1)\times (1, 1)\times (1, -1) & 2 & 6  & \text{-} & \text{-} & 0 & -7 & 1 &  2 &  -2\\
c & 4 &  (-1, 4)\times (0, 1)\times (-1, 1) & 3 & -3  & \text{-} & \text{-} & \text{-} & \text{-} & 0 &  1 &  0\\
\hline
 &   &  & \multicolumn{9}{c|}{ x_A = \frac{1}{9}x_B = \frac{1}{4}x_C = \frac{1}{9}x_D }\\
2 & 2 &  (1, 0)\times (0, -1)\times (0, 2) & \multicolumn{9}{c|}{ ~\beta^g_2=-3,~\beta^g_3=-3,~\beta^g_4=-2, }\\
3 & 2  &  (0, -1)\times (1, 0)\times (0, 2)  & \multicolumn{9}{c|}{ \chi_1=\frac{1}{2} , ~ \chi_2=\frac{2}{9} , ~ \chi_3=1 }\\
4 & 2  &   (0, -1)\times (0, 1)\times (2, 0) & \multicolumn{9}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec19]{19}}} & \multicolumn{9}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(2)_1\times \USp(2)_4} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 1 &  4\\
\hline
a & 8 & (-1, -1)\times (1, 1)\times (1, 1) & 0 & -4  & -3 & 0 & 3 & 0 & 1 &  -1\\
b & 4 &  (1, 4)\times (1, 0)\times (1, -1) & -3 & 3  & \text{-} & \text{-} & 0 & 7 & 0 &  -1\\
c & 4 &  (-2, 1)\times (2, 1)\times (-1, 1) & -3 & -13  & \text{-} & \text{-} & \text{-} & \text{-} & -1 &  -4\\
\hline
1 & 2  &  (1, 0)\times (1, 0)\times (2, 0) & \multicolumn{8}{c|}{ x_A = 28x_B = \frac{28}{23}x_C = 7x_D }\\
  &   &   & \multicolumn{8}{c|}{ \beta^g_1=-3,~\beta^g_4=1, }\\
 &   &   & \multicolumn{8}{c|}{ \chi_1=\sqrt{\frac{7}{23}} , ~ \chi_2=\sqrt{161} , ~ \chi_3=8 \sqrt{\frac{7}{23}} }\\
4 & 2  &   (0, -1)\times (0, 1)\times (2, 0) & \multicolumn{8}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec19.5]{19-dual}}} & \multicolumn{9}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(2)_1\times \USp(2)_4} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 1 &  4\\
\hline
a & 8 & (-1, -1)\times (1, 1)\times (1, 1) & 0 & -4  & 3 & 0 & -3 & 0 & 1 &  -1\\
b & 4 &  (-2, 1)\times (2, 1)\times (-1, 1) & -3 & -13  & \text{-} & \text{-} & 0 & 7 & -1 &  -4\\
c & 4 &  (1, 4)\times (1, 0)\times (1, -1) & -3 & 3  & \text{-} & \text{-} & \text{-} & \text{-} & 0 &  -1\\
\hline
1 & 2  &  (1, 0)\times (1, 0)\times (2, 0) & \multicolumn{8}{c|}{ x_A = 28x_B = \frac{28}{23}x_C = 7x_D }\\
  &   &   & \multicolumn{8}{c|}{ \beta^g_1=-3,~\beta^g_4=1, }\\
 &   &   & \multicolumn{8}{c|}{ \chi_1=\sqrt{\frac{7}{23}} , ~ \chi_2=\sqrt{161} , ~ \chi_3=8 \sqrt{\frac{7}{23}} }\\
4 & 2  &   (0, -1)\times (0, 1)\times (2, 0) & \multicolumn{8}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec20]{20}}} & \multicolumn{9}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(2)_1\times \USp(2)_4} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 1 &  4\\
\hline
a & 8 & (1, 1)\times (-1, -1)\times (1, 1) & 0 & -4  & 3 & 0 & -3 & 0 & 1 &  -1\\
b & 4 &  (-1, 0)\times (5, 2)\times (-1, 1) & 3 & -3  & \text{-} & \text{-} & 0 & -1 & 0 &  -5\\
c & 4 &  (0, 1)\times (-2, 1)\times (-1, 1) & -1 & 1  & \text{-} & \text{-} & \text{-} & \text{-} & -1 &  0\\
\hline
1 & 2  &  (1, 0)\times (1, 0)\times (2, 0) & \multicolumn{8}{c|}{ x_A = 2x_B = \frac{14}{5}x_C = 7x_D }\\
  &   &   & \multicolumn{8}{c|}{ \beta^g_1=-3,~\beta^g_4=1, }\\
 &   &   & \multicolumn{8}{c|}{ \chi_1=\frac{7}{\sqrt{5}} , ~ \chi_2=\sqrt{5} , ~ \chi_3=\frac{4}{\sqrt{5}} }\\
4 & 2  &   (0, -1)\times (0, 1)\times (2, 0) & \multicolumn{8}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec20.5]{20-dual}}} & \multicolumn{9}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(2)_1\times \USp(2)_4} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 1 &  4\\
\hline
a & 8 & (1, 1)\times (-1, -1)\times (1, 1) & 0 & -4  & -3 & 0 & 3 & 0 & 1 &  -1\\
b & 4 &  (0, 1)\times (-2, 1)\times (-1, 1) & -1 & 1  & \text{-} & \text{-} & 0 & -1 & -1 &  0\\
c & 4 &  (-1, 0)\times (5, 2)\times (-1, 1) & 3 & -3  & \text{-} & \text{-} & \text{-} & \text{-} & 0 &  -5\\
\hline
1 & 2  &  (1, 0)\times (1, 0)\times (2, 0) & \multicolumn{8}{c|}{ x_A = 2x_B = \frac{14}{5}x_C = 7x_D }\\
  &   &   & \multicolumn{8}{c|}{ \beta^g_1=-3,~\beta^g_4=1, }\\
 &   &   & \multicolumn{8}{c|}{ \chi_1=\frac{7}{\sqrt{5}} , ~ \chi_2=\sqrt{5} , ~ \chi_3=\frac{4}{\sqrt{5}} }\\
4 & 2  &   (0, -1)\times (0, 1)\times (2, 0) & \multicolumn{8}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec21]{21}}} & \multicolumn{9}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(2)_2\times \USp(2)_4} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 2 &  4\\
\hline
a & 8 & (1, -1)\times (1, 0)\times (1, 1) & 0 & 0  & -3 & 0 & 3 & 0 & -1 &  1\\
b & 4 &  (-1, 0)\times (-2, -3)\times (1, -1) & -1 & 1  & \text{-} & \text{-} & 0 & 0 & 0 &  -2\\
c & 4 &  (0, 1)\times (-2, 3)\times (-1, 1) & 1 & -1  & \text{-} & \text{-} & \text{-} & \text{-} & 2 &  0\\
\hline
 &   &  & \multicolumn{8}{c|}{ x_A = \frac{2}{3}x_B = x_C = \frac{2}{3}x_D }\\
2 & 2 &  (1, 0)\times (0, -1)\times (0, 2) & \multicolumn{8}{c|}{ ~\beta^g_2=-2,~\beta^g_4=-2, }\\
 &   &   & \multicolumn{8}{c|}{ \chi_1=1 , ~ \chi_2=\frac{2}{3} , ~ \chi_3=2 }\\
4 & 2  &   (0, -1)\times (0, 1)\times (2, 0) & \multicolumn{8}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec22]{22}}} & \multicolumn{8}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(2)_3} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 3\\
\hline
a & 8 & (1, -1)\times (1, 0)\times (1, 1) & 0 & 0  & 3 & 0 & -3 & 0 & 0\\
b & 4 &  (-2, 5)\times (0, 1)\times (-1, 1) & 3 & -3  & \text{-} & \text{-} & 0 & -8 & 2\\
c & 4 &  (2, 1)\times (1, 1)\times (1, -1) & 2 & 6  & \text{-} & \text{-} & \text{-} & \text{-} & 2\\
\hline
 &   &  & \multicolumn{7}{c|}{ x_A = \frac{1}{6}x_B = \frac{2}{5}x_C = \frac{1}{6}x_D }\\
  &   &   & \multicolumn{7}{c|}{ ~\beta^g_3=-2, }\\
3 & 2  &  (0, -1)\times (1, 0)\times (0, 2)  & \multicolumn{7}{c|}{ \chi_1=\sqrt{\frac{2}{5}} , ~ \chi_2=\frac{\sqrt{\frac{5}{2}}}{6} , ~ \chi_3=2 \sqrt{\frac{2}{5}} }\\
 &   &    & \multicolumn{7}{c|}{}\\
\hline  
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|}
\hline\multicolumn{2}{|c|}{\text{Model~\hyperref[spec22.5]{22-dual}}} & \multicolumn{8}{c|}{ {\U(4)_C\times \U(2)_L \times \U(2)_R\times \USp(2)_3} }\\
\hline\rm{stack} & N & (n^1,l^1)\times(n^2,l^2)\times(n^3,l^3) & n_{\yng(2)}& n_{\yng(1,1)_{}} & b & b' & c & c' & 3\\
\hline
a & 8 & (1, -1)\times (1, 0)\times (1, 1) & 0 & 0  & -3 & 0 & 3 & 0 & 0\\
b & 4 &  (2, 1)\times (1, 1)\times (1, -1) & 2 & 6  & \text{-} & \text{-} & 0 & -8 & 2\\
c & 4 &  (-2, 5)\times (0, 1)\times (-1, 1) & 3 & -3  & \text{-} & \text{-} & \text{-} & \text{-} & 2\\
\hline
 &   &  & \multicolumn{7}{c|}{ x_A = \frac{1}{6}x_B = \frac{2}{5}x_C = \frac{1}{6}x_D }\\
  &   &   & \multicolumn{7}{c|}{ ~\beta^g_3=-2, }\\
3 & 2  &  (0, -1)\times (1, 0)\times (0, 2)  & \multicolumn{7}{c|}{ \chi_1=\sqrt{\frac{2}{5}} , ~ \chi_2=\frac{\sqrt{\frac{5}{2}}}{6} , ~ \chi_3=2 \sqrt{\frac{2}{5}} }\\
 &   &    & \multicolumn{7}{c|}{}\\
\hline  
\end{array}

==> (inline-1) <==
\begin{array}{|c|D{.}{\times}{13}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model1]{1}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 3.(4,\bar{2},1,1,1)                           & 1  & -1 & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(\bar{4},1,2,1,1)                           & -1 & 0  & 1  & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
b_{\overline{\yng(1,1)_{}}} & 2.(1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1) & 0  & -1 & 0  & 0                             & 0              & S_L    \\
c_{\yng(1,1)_{}}            & 6.(1,1,1_{\yng(1,1)_{}},1,1)                  & 0  & 0  & 1  & 0                             & 0              & S_R    \\
b_{\yng(2)_{}}              & 2.(1,3_{\yng(2)_{}},1,1,1)                    & 0  & 2  & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\yng(2)_{}}              & 2.(1,1,3_{\yng(2)_{}},1,1)                    & 0  & 0  & 2  & 0,\pm 1                       & 0              & T_R    \\
a2                          & 1.(\bar{4},1,1,1,4)                           & -1 & 0  & 0  & -\frac{1}{6},\frac{1}{2}      & -\frac{1}{3},1 & X_C    \\
a4                          & 1.(4,1,1,1,1)                                 & 1  & 0  & 0  & \frac{1}{6},-\frac{1}{2}      & \frac{1}{3},-1 & X_C    \\
b2                          & 1.(1,2,1,1,\bar{4})                           & 0  & 1  & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c2                          & 1.(1,1,2,1,\bar{4})                           & 0  & 0  & 1  & \pm \frac{1}{2}               & 0              & X_R    \\
c4                          & 2.(1,1,\bar{2},1,1)                           & 0  & 0  & -1 & \pm \frac{1}{2}               & 0              & X_R    \\
b c'                        & 4.(1,\bar{2},\bar{2},1,1)                     & 0  & -1 & -1 & -1,0,0,1                      & 0              & H      \\ \hline
      \end{array}
\begin{array}{|c|D{.}{\times}{13}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model1.5]{1-dual}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 3.(\bar{4},2,1,1,1)                           & -1 & 1  & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(4,1,\bar{2},1,1)                           & 1  & 0  & -1 & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
b_{\yng(1,1)_{}}            & 6.(1,1_{\yng(1,1)_{}},1,1,1)                  & 0  & 1  & 0  & 0                             & 0              & S_L    \\
c_{\overline{\yng(1,1)_{}}} & 2.(1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1) & 0  & 0  & -1 & 0                             & 0              & S_R    \\
b_{\yng(2)_{}}              & 2.(1,3_{\yng(2)_{}},1,1,1)                    & 0  & 2  & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\yng(2)_{}}              & 2.(1,1,3_{\yng(2)_{}},1,1)                    & 0  & 0  & 2  & 0,\pm 1                       & 0              & T_R    \\
a2                          & 1.(\bar{4},1,1,1,4)                           & -1 & 0  & 0  & -\frac{1}{6},\frac{1}{2}      & -\frac{1}{3},1 & X_C    \\
a4                          & 1.(4,1,1,1,1)                                 & 1  & 0  & 0  & \frac{1}{6},-\frac{1}{2}      & \frac{1}{3},-1 & X_C    \\
b2                          & 1.(1,2,1,1,\bar{4})                           & 0  & 1  & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
b4                          & 2.(1,\bar{2},1,1,1)                           & 0  & -1 & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c2                          & 1.(1,1,2,1,\bar{4})                           & 0  & 0  & 1  & \pm \frac{1}{2}               & 0              & X_R    \\
b c'                        & 4.(1,\bar{2},\bar{2},1,1)                     & 0  & -1 & -1 & -1,0,0,1                      & 0              & H      \\ \hline
      \end{array}
\begin{array}{|c|D{.}{\times}{17}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model2]{2}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 2.(\bar{4},2,1,1,1,1,1)                           & -1 & 1  & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
a b'                        & 1.(\bar{4},\bar{2},1,1,1,1,1)                     & -1 & -1 & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(4,1,\bar{2},1,1,1,1)                           & 1  & 0  & -1 & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
b_{\overline{\yng(1,1)_{}}} & 2.(1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1,1,1) & 0  & -1 & 0  & 0                             & 0              & S_L    \\
c_{\overline{\yng(1,1)_{}}} & 2.(1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1,1) & 0  & 0  & -1 & 0                             & 0              & S_R    \\
b_{\yng(2)_{}}              & 2.(1,3_{\yng(2)_{}},1,1,1,1,1)                    & 0  & 2  & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\yng(2)_{}}              & 2.(1,1,3_{\yng(2)_{}},1,1,1,1)                    & 0  & 0  & 2  & 0,\pm 1                       & 0              & T_R    \\
a2                          & 1.(\bar{4},1,1,1,2,1,1)                           & -1 & 0  & 0  & -\frac{1}{6},\frac{1}{2}      & -\frac{1}{3},1 & X_C    \\
a4                          & 1.(4,1,1,1,1,1,\bar{2})                           & 1  & 0  & 0  & \frac{1}{6},-\frac{1}{2}      & \frac{1}{3},-1 & X_C    \\
b3                          & 1.(1,2,1,1,1,\bar{2},1)                           & 0  & 1  & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
b4                          & 3.(1,\bar{2},1,1,1,1,2)                           & 0  & -1 & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c1                          & 3.(1,1,\bar{2},2,1,1,1)                           & 0  & 0  & -1 & \pm \frac{1}{2}               & 0              & X_R    \\
c2                          & 1.(1,1,2,1,\bar{2},1,1)                           & 0  & 0  & 1  & \pm \frac{1}{2}               & 0              & X_R    \\
bc                          & 4.(1,\bar{2},2,1,1,1,1)                           & 0  & -1 & 1  & -1,0,0,1                      & 0              & H      \\
b c'                        & 4.(1,\bar{2},\bar{2},1,1,1,1)                     & 0  & -1 & -1 & -1,0,0,1                      & 0              & H      \\ \hline
      \end{array}
\begin{array}{|c|D{.}{\times}{12}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model3]{3}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                        & 3.(\bar{4},2,1,1)                               & -1 & 1  & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                        & 3.(4,1,\bar{2},1)                               & 1  & 0  & -1 & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
a_{\yng(1,1)_{}}          & 1.(6_{\yng(1,1)_{}},1,1,1)                      & 1  & 0  & 0  & \frac{1}{3},-1                & \frac{2}{3},-2 & S_C    \\
b_{\yng(1,1)_{}}          & 2.(1,1_{\yng(1,1)_{}},1,1)                      & 0  & 1  & 0  & 0                             & 0              & S_L    \\
c_{\yng(1,1)_{}}          & 6.(1,1,1_{\yng(1,1)_{}},1)                      & 0  & 0  & 1  & 0                             & 0              & S_R    \\
a_{\overline{\yng(2)_{}}} & 1.(\overline{10}_{\overline{\yng(2)_{}}},1,1,1) & -2 & 0  & 0  & \frac{1}{3},-\frac{1}{3},-1   & \frac{2}{3},-2 & T_C    \\
b_{\overline{\yng(2)_{}}} & 2.(1,\bar{3}_{\overline{\yng(2)_{}}},1,1)       & 0  & -2 & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\yng(2)_{}}            & 2.(1,1,3_{\yng(2)_{}},1)                        & 0  & 0  & 2  & 0,\pm 1                       & 0              & T_R    \\
a4                        & 2.(4,1,1,1)                                     & 1  & 0  & 0  & \frac{1}{6},-\frac{1}{2}      & \frac{1}{3},-1 & X_C    \\
b4                        & 1.(1,\bar{2},1,1)                               & 0  & -1 & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c4                        & 1.(1,1,2,1)                                     & 0  & 0  & 1  & \pm \frac{1}{2}               & 0              & X_R    \\
b c'                      & 4.(1,2,2,1)                                     & 0  & 1  & 1  & -1,0,0,1                      & 0              & H      \\ \hline
      \end{array}
\begin{array}{|c|D{.}{\times}{12}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model3.5]{3-dual}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                        & 3.(4,\bar{2},1,1)                               & 1  & -1 & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                        & 3.(\bar{4},1,2,1)                               & -1 & 0  & 1  & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
a_{\yng(1,1)_{}}          & 1.(6_{\yng(1,1)_{}},1,1,1)                      & 1  & 0  & 0  & \frac{1}{3},-1                & \frac{2}{3},-2 & S_C    \\
b_{\yng(1,1)_{}}          & 6.(1,1_{\yng(1,1)_{}},1,1)                      & 0  & 1  & 0  & 0                             & 0              & S_L    \\
c_{\yng(1,1)_{}}          & 2.(1,1,1_{\yng(1,1)_{}},1)                      & 0  & 0  & 1  & 0                             & 0              & S_R    \\
a_{\overline{\yng(2)_{}}} & 1.(\overline{10}_{\overline{\yng(2)_{}}},1,1,1) & -2 & 0  & 0  & \frac{1}{3},-\frac{1}{3},-1   & \frac{2}{3},-2 & T_C    \\
b_{\yng(2)_{}}            & 2.(1,3_{\yng(2)_{}},1,1)                        & 0  & 2  & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\overline{\yng(2)_{}}} & 2.(1,1,\bar{3}_{\overline{\yng(2)_{}}},1)       & 0  & 0  & -2 & 0,\pm 1                       & 0              & T_R    \\
a4                        & 2.(4,1,1,1)                                     & 1  & 0  & 0  & \frac{1}{6},-\frac{1}{2}      & \frac{1}{3},-1 & X_C    \\
b4                        & 1.(1,2,1,1)                                     & 0  & 1  & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c4                        & 1.(1,1,\bar{2},1)                               & 0  & 0  & -1 & \pm \frac{1}{2}               & 0              & X_R    \\
b c'                      & 4.(1,2,2,1)                                     & 0  & 1  & 1  & -1,0,0,1                      & 0              & H      \\ \hline
      \end{array}
\begin{array}{|c|D{.}{\times}{12}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model4]{4}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 2.(\bar{4},2,1,1)                               & -1 & 1  & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
a b'                        & 1.(\bar{4},\bar{2},1,1)                         & -1 & -1 & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(4,1,\bar{2},1)                               & 1  & 0  & -1 & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
a_{\yng(1,1)_{}}            & 1.(6_{\yng(1,1)_{}},1,1,1)                      & 1  & 0  & 0  & \frac{1}{3},-1                & \frac{2}{3},-2 & S_C    \\
b_{\overline{\yng(1,1)_{}}} & 2.(1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1)     & 0  & -1 & 0  & 0                             & 0              & S_L    \\
c_{\yng(1,1)_{}}            & 6.(1,1,1_{\yng(1,1)_{}},1)                      & 0  & 0  & 1  & 0                             & 0              & S_R    \\
a_{\overline{\yng(2)_{}}}   & 1.(\overline{10}_{\overline{\yng(2)_{}}},1,1,1) & -2 & 0  & 0  & \frac{1}{3},-\frac{1}{3},-1   & \frac{2}{3},-2 & T_C    \\
b_{\yng(2)_{}}              & 2.(1,3_{\yng(2)_{}},1,1)                        & 0  & 2  & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\yng(2)_{}}              & 2.(1,1,3_{\yng(2)_{}},1)                        & 0  & 0  & 2  & 0,\pm 1                       & 0              & T_R    \\
a4                          & 2.(4,1,1,1)                                     & 1  & 0  & 0  & \frac{1}{6},-\frac{1}{2}      & \frac{1}{3},-1 & X_C    \\
b4                          & 3.(1,\bar{2},1,1)                               & 0  & -1 & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c4                          & 1.(1,1,2,1)                                     & 0  & 0  & 1  & \pm \frac{1}{2}               & 0              & X_R    \\
bc                          & 4.(1,\bar{2},2,1)                               & 0  & -1 & 1  & -1,0,0,1                      & 0              & H      \\ \hline
      \end{array}
\begin{array}{|c|D{.}{\times}{15}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model5]{5}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 2.(\bar{4},2,1,1,1,1)                           & -1 & 1  & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
a b'                        & 1.(\bar{4},\bar{2},1,1,1,1)                     & -1 & -1 & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(4,1,\bar{2},1,1,1)                           & 1  & 0  & -1 & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
b_{\overline{\yng(1,1)_{}}} & 2.(1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1,1) & 0  & -1 & 0  & 0                             & 0              & S_L    \\
c_{\overline{\yng(1,1)_{}}} & 1.(1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1) & 0  & 0  & -1 & 0                             & 0              & S_R    \\
b_{\yng(2)_{}}              & 2.(1,3_{\yng(2)_{}},1,1,1,1)                    & 0  & 2  & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\yng(2)_{}}              & 1.(1,1,3_{\yng(2)_{}},1,1,1)                    & 0  & 0  & 2  & 0,\pm 1                       & 0              & T_R    \\
a2                          & 1.(\bar{4},1,1,1,2,1)                           & -1 & 0  & 0  & -\frac{1}{6},\frac{1}{2}      & -\frac{1}{3},1 & X_C    \\
a4                          & 1.(4,1,1,1,1,1)                                 & 1  & 0  & 0  & \frac{1}{6},-\frac{1}{2}      & \frac{1}{3},-1 & X_C    \\
b4                          & 3.(1,\bar{2},1,1,1,1)                           & 0  & -1 & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c1                          & 3.(1,1,\bar{2},2,1,1)                           & 0  & 0  & -1 & \pm \frac{1}{2}               & 0              & X_R    \\
c2                          & 2.(1,1,2,1,\bar{2},1)                           & 0  & 0  & 1  & \pm \frac{1}{2}               & 0              & X_R    \\
bc                          & 5.(1,\bar{2},2,1,1,1)                           & 0  & -1 & 1  & -1,0,0,1                      & 0              & H      \\
b c'                        & 2.(1,\bar{2},\bar{2},1,1,1)                     & 0  & -1 & -1 & -1,0,0,1                      & 0              & H      \\ \hline
      \end{array}
\begin{array}{|c|D{.}{\times}{15}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model6]{6}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 2.(\bar{4},2,1,1,1,1)                           & -1 & 1  & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
a b'                        & 1.(\bar{4},\bar{2},1,1,1,1)                     & -1 & -1 & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(4,1,\bar{2},1,1,1)                           & 1  & 0  & -1 & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
b_{\overline{\yng(1,1)_{}}} & 5.(1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1,1) & 0  & -1 & 0  & 0                             & 0              & S_L    \\
c_{\overline{\yng(1,1)_{}}} & 2.(1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1) & 0  & 0  & -1 & 0                             & 0              & S_R    \\
b_{\yng(2)_{}}              & 5.(1,3_{\yng(2)_{}},1,1,1,1)                    & 0  & 2  & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\yng(2)_{}}              & 2.(1,1,3_{\yng(2)_{}},1,1,1)                    & 0  & 0  & 2  & 0,\pm 1                       & 0              & T_R    \\
a2                          & 1.(\bar{4},1,1,1,2,1)                           & -1 & 0  & 0  & -\frac{1}{6},\frac{1}{2}      & -\frac{1}{3},1 & X_C    \\
a4                          & 1.(4,1,1,1,1,1)                                 & 1  & 0  & 0  & \frac{1}{6},-\frac{1}{2}      & \frac{1}{3},-1 & X_C    \\
b3                          & 1.(1,2,1,1,1,\bar{2})                           & 0  & 1  & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
b4                          & 6.(1,\bar{2},1,1,1,1)                           & 0  & -1 & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c2                          & 1.(1,1,2,1,\bar{2},1)                           & 0  & 0  & 1  & \pm \frac{1}{2}               & 0              & X_R    \\
bc                          & 7.(1,\bar{2},2,1,1,1)                           & 0  & -1 & 1  & -1,0,0,1                      & 0              & H      \\
b c'                        & 10.(1,\bar{2},\bar{2},1,1,1)                    & 0  & -1 & -1 & -1,0,0,1                      & 0              & H      \\ \hline
      \end{array}
\begin{array}{|c|D{.}{\times}{13}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model7]{7}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 2.(\bar{4},2,1,1,1)                           & -1 & 1  & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
a b'                        & 1.(\bar{4},\bar{2},1,1,1)                     & -1 & -1 & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(4,1,\bar{2},1,1)                           & 1  & 0  & -1 & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
b_{\overline{\yng(1,1)_{}}} & 5.(1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1) & 0  & -1 & 0  & 0                             & 0              & S_L    \\
c_{\overline{\yng(1,1)_{}}} & 1.(1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1) & 0  & 0  & -1 & 0                             & 0              & S_R    \\
b_{\yng(2)_{}}              & 5.(1,3_{\yng(2)_{}},1,1,1)                    & 0  & 2  & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\yng(2)_{}}              & 1.(1,1,3_{\yng(2)_{}},1,1)                    & 0  & 0  & 2  & 0,\pm 1                       & 0              & T_R    \\
a2                          & 1.(\bar{4},1,1,1,2)                           & -1 & 0  & 0  & -\frac{1}{6},\frac{1}{2}      & -\frac{1}{3},1 & X_C    \\
a4                          & 1.(4,1,1,1,1)                                 & 1  & 0  & 0  & \frac{1}{6},-\frac{1}{2}      & \frac{1}{3},-1 & X_C    \\
b4                          & 6.(1,\bar{2},1,1,1)                           & 0  & -1 & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c2                          & 2.(1,1,2,1,\bar{2})                           & 0  & 0  & 1  & \pm \frac{1}{2}               & 0              & X_R    \\
bc                          & 8.(1,\bar{2},2,1,1)                           & 0  & -1 & 1  & -1,0,0,1                      & 0              & H      \\
b c'                        & 8.(1,\bar{2},\bar{2},1,1)                     & 0  & -1 & -1 & -1,0,0,1                      & 0              & H      \\ \hline
      \end{array}
\begin{array}{|c|D{.}{\times}{13}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model8]{8}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 2.(\bar{4},2,1,1,1)                           & -1 & 1  & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
a b'                        & 1.(\bar{4},\bar{2},1,1,1)                     & -1 & -1 & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(4,1,\bar{2},1,1)                           & 1  & 0  & -1 & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
b_{\overline{\yng(1,1)_{}}} & 2.(1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1) & 0  & -1 & 0  & 0                             & 0              & S_L    \\
c_{\overline{\yng(1,1)_{}}} & 3.(1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1) & 0  & 0  & -1 & 0                             & 0              & S_R    \\
b_{\yng(2)_{}}              & 2.(1,3_{\yng(2)_{}},1,1,1)                    & 0  & 2  & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\yng(2)_{}}              & 3.(1,1,3_{\yng(2)_{}},1,1)                    & 0  & 0  & 2  & 0,\pm 1                       & 0              & T_R    \\
b3                          & 1.(1,2,1,1,1)                                 & 0  & 1  & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c1                          & 4.(1,1,\bar{2},2,1)                           & 0  & 0  & -1 & \pm \frac{1}{2}               & 0              & X_R    \\
c3                          & 1.(1,1,2,1,1)                                 & 0  & 0  & 1  & \pm \frac{1}{2}               & 0              & X_R    \\
bc                          & 4.(1,\bar{2},2,1,1)                           & 0  & -1 & 1  & -1,0,0,1                      & 0              & H      \\
b c'                        & 8.(1,\bar{2},\bar{2},1,1)                     & 0  & -1 & -1 & -1,0,0,1                      & 0              & H      \\ \hline
      \end{array}
\begin{array}{|c|D{.}{\times}{13}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model9]{9}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 3.(4,\bar{2},1,1,1)                           & 1  & -1 & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(\bar{4},1,2,1,1)                           & -1 & 0  & 1  & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
b_{\overline{\yng(1,1)_{}}} & 3.(1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1) & 0  & -1 & 0  & 0                             & 0              & S_L    \\
c_{\yng(1,1)_{}}            & 2.(1,1,1_{\yng(1,1)_{}},1,1)                  & 0  & 0  & 1  & 0                             & 0              & S_R    \\
b_{\yng(2)_{}}              & 3.(1,3_{\yng(2)_{}},1,1,1)                    & 0  & 2  & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\overline{\yng(2)_{}}}   & 2.(1,1,\bar{3}_{\overline{\yng(2)_{}}},1,1)   & 0  & 0  & -2 & 0,\pm 1                       & 0              & T_R    \\
b1                          & 4.(1,\bar{2},1,2,1)                           & 0  & -1 & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
b3                          & 1.(1,2,1,1,1)                                 & 0  & 1  & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c3                          & 3.(1,1,2,1,1)                                 & 0  & 0  & 1  & \pm \frac{1}{2}               & 0              & X_R    \\
b c'                        & 4.(1,\bar{2},\bar{2},1,1)                     & 0  & -1 & -1 & -1,0,0,1                      & 0              & H      \\ \hline
      \end{array}
\begin{array}{|c|D{.}{\times}{13}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model9.5]{9-dual}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 3.(\bar{4},2,1,1,1)                           & -1 & 1  & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(4,1,\bar{2},1,1)                           & 1  & 0  & -1 & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
b_{\yng(1,1)_{}}            & 2.(1,1_{\yng(1,1)_{}},1,1,1)                  & 0  & 1  & 0  & 0                             & 0              & S_L    \\
c_{\overline{\yng(1,1)_{}}} & 3.(1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1) & 0  & 0  & -1 & 0                             & 0              & S_R    \\
b_{\overline{\yng(2)_{}}}   & 2.(1,\bar{3}_{\overline{\yng(2)_{}}},1,1,1)   & 0  & -2 & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\yng(2)_{}}              & 3.(1,1,3_{\yng(2)_{}},1,1)                    & 0  & 0  & 2  & 0,\pm 1                       & 0              & T_R    \\
b3                          & 3.(1,2,1,1,1)                                 & 0  & 1  & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c1                          & 4.(1,1,\bar{2},2,1)                           & 0  & 0  & -1 & \pm \frac{1}{2}               & 0              & X_R    \\
c3                          & 1.(1,1,2,1,1)                                 & 0  & 0  & 1  & \pm \frac{1}{2}               & 0              & X_R    \\
b c'                        & 4.(1,\bar{2},\bar{2},1,1)                     & 0  & -1 & -1 & -1,0,0,1                      & 0              & H      \\ \hline
      \end{array}$
  \end{center}
  \caption{The chiral and vector-like superfields, and their quantum numbers under the gauge symmetry ${\SU(4)_C\times \SU(2)_L \times \SU(2)_R\times \USp(2)_1\times \USp(4)_3}$.}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Model 10 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}[ht]
  \footnotesize\renewcommand{\arraystretch}{1.3}
  \label{spec10}
  \begin{center}
    $\begin{array}{|c|D{.}{\times}{12}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model10]{10}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 2.(\bar{4},2,1,1)                           & -1 & 1  & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
a b'                        & 1.(\bar{4},\bar{2},1,1)                     & -1 & -1 & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(4,1,\bar{2},1)                           & 1  & 0  & -1 & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
b_{\overline{\yng(1,1)_{}}} & 5.(1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1) & 0  & -1 & 0  & 0                             & 0              & S_L    \\
c_{\overline{\yng(1,1)_{}}} & 3.(1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1) & 0  & 0  & -1 & 0                             & 0              & S_R    \\
b_{\yng(2)_{}}              & 5.(1,3_{\yng(2)_{}},1,1)                    & 0  & 2  & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\yng(2)_{}}              & 3.(1,1,3_{\yng(2)_{}},1)                    & 0  & 0  & 2  & 0,\pm 1                       & 0              & T_R    \\
b3                          & 1.(1,2,1,1)                                 & 0  & 1  & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c3                          & 1.(1,1,2,1)                                 & 0  & 0  & 1  & \pm \frac{1}{2}               & 0              & X_R    \\
bc                          & 8.(1,\bar{2},2,1)                           & 0  & -1 & 1  & -1,0,0,1                      & 0              & H      \\
b c'                        & 16.(1,\bar{2},\bar{2},1)                    & 0  & -1 & -1 & -1,0,0,1                      & 0              & H      \\ \hline
      \end{array}
\begin{array}{|c|D{.}{\times}{12}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model11]{11}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 3.(4,\bar{2},1,1)                           & 1  & -1 & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(\bar{4},1,2,1)                           & -1 & 0  & 1  & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
b_{\overline{\yng(1,1)_{}}} & 3.(1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1) & 0  & -1 & 0  & 0                             & 0              & S_L    \\
c_{\yng(1,1)_{}}            & 1.(1,1,1_{\yng(1,1)_{}},1)                  & 0  & 0  & 1  & 0                             & 0              & S_R    \\
b_{\yng(2)_{}}              & 3.(1,3_{\yng(2)_{}},1,1)                    & 0  & 2  & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\overline{\yng(2)_{}}}   & 1.(1,1,\bar{3}_{\overline{\yng(2)_{}}},1)   & 0  & 0  & -2 & 0,\pm 1                       & 0              & T_R    \\
b3                          & 1.(1,2,1,1)                                 & 0  & 1  & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c3                          & 3.(1,1,2,1)                                 & 0  & 0  & 1  & \pm \frac{1}{2}               & 0              & X_R    \\
b c'                        & 8.(1,\bar{2},\bar{2},1)                     & 0  & -1 & -1 & -1,0,0,1                      & 0              & H      \\ \hline
      \end{array}
\begin{array}{|c|D{.}{\times}{12}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model11.5]{11-dual}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 3.(\bar{4},2,1,1)                           & -1 & 1  & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(4,1,\bar{2},1)                           & 1  & 0  & -1 & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
b_{\yng(1,1)_{}}            & 1.(1,1_{\yng(1,1)_{}},1,1)                  & 0  & 1  & 0  & 0                             & 0              & S_L    \\
c_{\overline{\yng(1,1)_{}}} & 3.(1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1) & 0  & 0  & -1 & 0                             & 0              & S_R    \\
b_{\overline{\yng(2)_{}}}   & 1.(1,\bar{3}_{\overline{\yng(2)_{}}},1,1)   & 0  & -2 & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\yng(2)_{}}              & 3.(1,1,3_{\yng(2)_{}},1)                    & 0  & 0  & 2  & 0,\pm 1                       & 0              & T_R    \\
b3                          & 3.(1,2,1,1)                                 & 0  & 1  & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c3                          & 1.(1,1,2,1)                                 & 0  & 0  & 1  & \pm \frac{1}{2}               & 0              & X_R    \\
b c'                        & 8.(1,\bar{2},\bar{2},1)                     & 0  & -1 & -1 & -1,0,0,1                      & 0              & H      \\ \hline
      \end{array}$
  \end{center}
  \caption{The chiral and vector-like superfields, and their quantum numbers under the gauge symmetry ${\SU(4)_C\times \SU(2)_L \times \SU(2)_R\times \USp(4)_3}$.}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Model 12 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}[ht]
  \footnotesize\renewcommand{\arraystretch}{1.3}
  \label{spec12}
  \begin{center}
    $\begin{array}{|c|D{.}{\times}{12}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model12]{12}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 3.(4,\bar{2},1,1)                           & 1  & -1 & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
a b'                        & 6.(\bar{4},\bar{2},1,1)                     & -1 & -1 & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(4,1,\bar{2},1)                           & 1  & 0  & -1 & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
b_{\overline{\yng(1,1)_{}}} & 9.(1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1) & 0  & -1 & 0  & 0                             & 0              & S_L    \\
c_{\overline{\yng(1,1)_{}}} & 6.(1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1) & 0  & 0  & -1 & 0                             & 0              & S_R    \\
b_{\yng(2)_{}}              & 9.(1,3_{\yng(2)_{}},1,1)                    & 0  & 2  & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\overline{\yng(2)_{}}}   & 2.(1,1,\bar{3}_{\overline{\yng(2)_{}}},1)   & 0  & 0  & -2 & 0,\pm 1                       & 0              & T_R    \\
b3                          & 10.(1,\bar{2},1,1)                          & 0  & -1 & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c3                          & 2.(1,1,\bar{2},1)                           & 0  & 0  & -1 & \pm \frac{1}{2}               & 0              & X_R    \\
bc                          & 8.(1,\bar{2},2,1)                           & 0  & -1 & 1  & -1,0,0,1                      & 0              & H      \\ \hline
      \end{array}$
  \end{center}
  \caption{The chiral and vector-like superfields, and their quantum numbers under the gauge symmetry ${\SU(4)_C\times \SU(2)_L \times \SU(2)_R\times \USp(2)_3}$.}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Model 13 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}[ht]
  \footnotesize\renewcommand{\arraystretch}{1.3}
  \label{spec13}
  \begin{center}
    $\begin{array}{|c|D{.}{\times}{13}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model13]{13}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 6.(4,\bar{2},1,1,1)                           & 1  & -1 & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
a b'                        & 3.(\bar{4},\bar{2},1,1,1)                     & -1 & -1 & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(\bar{4},1,2,1,1)                           & -1 & 0  & 1  & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
a_{\overline{\yng(1,1)_{}}} & 4.(\bar{6}_{\overline{\yng(1,1)_{}}},1,1,1,1) & -1 & 0  & 0  & -\frac{1}{3},1                & -\frac{2}{3},2 & S_C    \\
b_{\overline{\yng(1,1)_{}}} & 9.(1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1) & 0  & -1 & 0  & 0                             & 0              & S_L    \\
c_{\yng(1,1)_{}}            & 1.(1,1,1_{\yng(1,1)_{}},1,1)                  & 0  & 0  & 1  & 0                             & 0              & S_R    \\
b_{\yng(2)_{}}              & 9.(1,3_{\yng(2)_{}},1,1,1)                    & 0  & 2  & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\overline{\yng(2)_{}}}   & 1.(1,1,\bar{3}_{\overline{\yng(2)_{}}},1,1)   & 0  & 0  & -2 & 0,\pm 1                       & 0              & T_R    \\
a1                          & 1.(4,1,1,\bar{2},1)                           & 1  & 0  & 0  & \frac{1}{6},-\frac{1}{2}      & \frac{1}{3},-1 & X_C    \\
a4                          & 1.(\bar{4},1,1,1,1)                           & -1 & 0  & 0  & -\frac{1}{6},\frac{1}{2}      & -\frac{1}{3},1 & X_C    \\
b4                          & 1.(1,2,1,1,1)                                 & 0  & 1  & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c1                          & 1.(1,1,\bar{2},2,1)                           & 0  & 0  & -1 & \pm \frac{1}{2}               & 0              & X_R    \\
bc                          & 9.(1,\bar{2},2,1,1)                           & 0  & -1 & 1  & -1,0,0,1                      & 0              & H      \\
b c'                        & 10.(1,\bar{2},\bar{2},1,1)                    & 0  & -1 & -1 & -1,0,0,1                      & 0              & H      \\ \hline
      \end{array}$
  \end{center}
  \caption{The chiral and vector-like superfields, and their quantum numbers under the gauge symmetry ${\SU(4)_C\times \SU(2)_L \times \SU(2)_R\times \USp(2)_1\times \USp(2)_4}$.}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Model 14 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}[ht]
  \footnotesize\renewcommand{\arraystretch}{1.3}
  \label{spec14}
  \begin{center}
    $\begin{array}{|c|D{.}{\times}{17}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model14]{14}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 3.(\bar{4},2,1,1,1,1,1)                           & -1 & 1  & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(4,1,\bar{2},1,1,1,1)                           & 1  & 0  & -1 & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
b_{\yng(1,1)_{}}            & 2.(1,1_{\yng(1,1)_{}},1,1,1,1,1)                  & 0  & 1  & 0  & 0                             & 0              & S_L    \\
c_{\overline{\yng(1,1)_{}}} & 2.(1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1,1) & 0  & 0  & -1 & 0                             & 0              & S_R    \\
b_{\overline{\yng(2)_{}}}   & 2.(1,\bar{3}_{\overline{\yng(2)_{}}},1,1,1,1,1)   & 0  & -2 & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\yng(2)_{}}              & 2.(1,1,3_{\yng(2)_{}},1,1,1,1)                    & 0  & 0  & 2  & 0,\pm 1                       & 0              & T_R    \\
a2                          & 1.(\bar{4},1,1,1,2,1,1)                           & -1 & 0  & 0  & -\frac{1}{6},\frac{1}{2}      & -\frac{1}{3},1 & X_C    \\
a4                          & 1.(4,1,1,1,1,1,\bar{2})                           & 1  & 0  & 0  & \frac{1}{6},-\frac{1}{2}      & \frac{1}{3},-1 & X_C    \\
b3                          & 3.(1,2,1,1,1,\bar{2},1)                           & 0  & 1  & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
b4                          & 1.(1,\bar{2},1,1,1,1,2)                           & 0  & -1 & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c1                          & 3.(1,1,\bar{2},2,1,1,1)                           & 0  & 0  & -1 & \pm \frac{1}{2}               & 0              & X_R    \\
c2                          & 1.(1,1,2,1,\bar{2},1,1)                           & 0  & 0  & 1  & \pm \frac{1}{2}               & 0              & X_R    \\ 
\hline
bc   & 6. (1,2,\bar{2},1)    & 0  & 1 & -1  & -1,0,0,1   &    0     & H_u, H_d     \\
 \hline  
      \end{array}
\begin{array}{|c|D{.}{\times}{15}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model15]{15}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 3.(\bar{4},2,1,1,1,1)                           & -1 & 1  & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(4,1,\bar{2},1,1,1)                           & 1  & 0  & -1 & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
a_{\yng(1,1)_{}}            & 4.(6_{\yng(1,1)_{}},1,1,1,1,1)                  & 1  & 0  & 0  & \frac{1}{3},-1                & \frac{2}{3},-2 & S_C    \\
b_{\yng(1,1)_{}}            & 3.(1,1_{\yng(1,1)_{}},1,1,1,1)                  & 0  & 1  & 0  & 0                             & 0              & S_L    \\
c_{\overline{\yng(1,1)_{}}} & 1.(1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1) & 0  & 0  & -1 & 0                             & 0              & S_R    \\
b_{\overline{\yng(2)_{}}}   & 3.(1,\bar{3}_{\overline{\yng(2)_{}}},1,1,1,1)   & 0  & -2 & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\yng(2)_{}}              & 1.(1,1,3_{\yng(2)_{}},1,1,1)                    & 0  & 0  & 2  & 0,\pm 1                       & 0              & T_R    \\
a1                          & 1.(\bar{4},1,1,4,1,1)                           & -1 & 0  & 0  & -\frac{1}{6},\frac{1}{2}      & -\frac{1}{3},1 & X_C    \\
a3                          & 1.(4,1,1,1,1,\bar{2})                           & 1  & 0  & 0  & \frac{1}{6},-\frac{1}{2}      & \frac{1}{3},-1 & X_C    \\
a4                          & 1.(4,1,1,1,1,1)                                 & 1  & 0  & 0  & \frac{1}{6},-\frac{1}{2}      & \frac{1}{3},-1 & X_C    \\
b4                          & 4.(1,2,1,1,1,1)                                 & 0  & 1  & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c1                          & 1.(1,1,2,\bar{4},1,1)                           & 0  & 0  & 1  & \pm \frac{1}{2}               & 0              & X_R    \\
c3                          & 2.(1,1,\bar{2},1,1,2)                           & 0  & 0  & -1 & \pm \frac{1}{2}               & 0              & X_R    \\
b c'                        & 2.(1,2,2,1,1,1)                                 & 0  & 1  & 1  & -1,0,0,1                      & 0              & H      \\ \hline
bc   & 6. (1,2,\bar{2},1)    & 0  & 1 & -1  & -1,0,0,1   &    0     & H_u, H_d     \\
 \hline  
      \end{array}
\begin{array}{|c|D{.}{\times}{15}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model15.5]{15-dual}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 3.(\bar{4},2,1,1,1,1)                           & -1 & 1  & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(4,1,\bar{2},1,1,1)                           & 1  & 0  & -1 & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
a_{\overline{\yng(1,1)_{}}} & 4.(\bar{6}_{\overline{\yng(1,1)_{}}},1,1,1,1,1) & -1 & 0  & 0  & -\frac{1}{3},1                & -\frac{2}{3},2 & S_C    \\
b_{\yng(1,1)_{}}            & 1.(1,1_{\yng(1,1)_{}},1,1,1,1)                  & 0  & 1  & 0  & 0                             & 0              & S_L    \\
c_{\overline{\yng(1,1)_{}}} & 3.(1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1) & 0  & 0  & -1 & 0                             & 0              & S_R    \\
b_{\overline{\yng(2)_{}}}   & 1.(1,\bar{3}_{\overline{\yng(2)_{}}},1,1,1,1)   & 0  & -2 & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\yng(2)_{}}              & 3.(1,1,3_{\yng(2)_{}},1,1,1)                    & 0  & 0  & 2  & 0,\pm 1                       & 0              & T_R    \\
a1                          & 1.(4,1,1,\bar{4},1,1)                           & 1  & 0  & 0  & \frac{1}{6},-\frac{1}{2}      & \frac{1}{3},-1 & X_C    \\
a2                          & 1.(\bar{4},1,1,1,2,1)                           & -1 & 0  & 0  & -\frac{1}{6},\frac{1}{2}      & -\frac{1}{3},1 & X_C    \\
a4                          & 1.(\bar{4},1,1,1,1,1)                           & -1 & 0  & 0  & -\frac{1}{6},\frac{1}{2}      & -\frac{1}{3},1 & X_C    \\
b1                          & 1.(1,\bar{2},1,4,1,1)                           & 0  & -1 & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
b2                          & 2.(1,2,1,1,\bar{2},1)                           & 0  & 1  & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c4                          & 4.(1,1,\bar{2},1,1,1)                           & 0  & 0  & -1 & \pm \frac{1}{2}               & 0              & X_R    \\
b c'                        & 2.(1,\bar{2},\bar{2},1,1,1)                     & 0  & -1 & -1 & -1,0,0,1                      & 0              & H      \\ \hline
bc   & 6. (1,2,\bar{2},1)    & 0  & 1 & -1  & -1,0,0,1   &    0     & H_u, H_d     \\
 \hline  
      \end{array}
\begin{array}{|c|D{.}{\times}{13}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model16]{16}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 3.(4,\bar{2},1,1,1)                           & 1  & -1 & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(\bar{4},1,2,1,1)                           & -1 & 0  & 1  & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
a_{\overline{\yng(1,1)_{}}} & 8.(\bar{6}_{\overline{\yng(1,1)_{}}},1,1,1,1) & -1 & 0  & 0  & -\frac{1}{3},1                & -\frac{2}{3},2 & S_C    \\
b_{\overline{\yng(1,1)_{}}} & 3.(1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1) & 0  & -1 & 0  & 0                             & 0              & S_L    \\
c_{\overline{\yng(1,1)_{}}} & 6.(1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1) & 0  & 0  & -1 & 0                             & 0              & S_R    \\
b_{\yng(2)_{}}              & 3.(1,3_{\yng(2)_{}},1,1,1)                    & 0  & 2  & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\overline{\yng(2)_{}}}   & 2.(1,1,\bar{3}_{\overline{\yng(2)_{}}},1,1)   & 0  & 0  & -2 & 0,\pm 1                       & 0              & T_R    \\
a1                          & 1.(4,1,1,\bar{4},1)                           & 1  & 0  & 0  & \frac{1}{6},-\frac{1}{2}      & \frac{1}{3},-1 & X_C    \\
a4                          & 2.(\bar{4},1,1,1,1)                           & -1 & 0  & 0  & -\frac{1}{6},\frac{1}{2}      & -\frac{1}{3},1 & X_C    \\
b4                          & 4.(1,\bar{2},1,1,1)                           & 0  & -1 & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c1                          & 1.(1,1,\bar{2},4,1)                           & 0  & 0  & -1 & \pm \frac{1}{2}               & 0              & X_R    \\
c4                          & 2.(1,1,\bar{2},1,1)                           & 0  & 0  & -1 & \pm \frac{1}{2}               & 0              & X_R    \\
b c'                        & 2.(1,\bar{2},\bar{2},1,1)                     & 0  & -1 & -1 & -1,0,0,1                      & 0              & H      \\ \hline
bc   & 6. (1,2,\bar{2},1)    & 0  & 1 & -1  & -1,0,0,1   &    0     & H_u, H_d     \\
 \hline  
      \end{array}
\begin{array}{|c|D{.}{\times}{13}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model16.5]{16-dual}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 3.(\bar{4},2,1,1,1)                           & -1 & 1  & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(4,1,\bar{2},1,1)                           & 1  & 0  & -1 & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
a_{\overline{\yng(1,1)_{}}} & 8.(\bar{6}_{\overline{\yng(1,1)_{}}},1,1,1,1) & -1 & 0  & 0  & -\frac{1}{3},1                & -\frac{2}{3},2 & S_C    \\
b_{\overline{\yng(1,1)_{}}} & 6.(1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1) & 0  & -1 & 0  & 0                             & 0              & S_L    \\
c_{\overline{\yng(1,1)_{}}} & 3.(1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1) & 0  & 0  & -1 & 0                             & 0              & S_R    \\
b_{\overline{\yng(2)_{}}}   & 2.(1,\bar{3}_{\overline{\yng(2)_{}}},1,1,1)   & 0  & -2 & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\yng(2)_{}}              & 3.(1,1,3_{\yng(2)_{}},1,1)                    & 0  & 0  & 2  & 0,\pm 1                       & 0              & T_R    \\
a1                          & 1.(4,1,1,\bar{4},1)                           & 1  & 0  & 0  & \frac{1}{6},-\frac{1}{2}      & \frac{1}{3},-1 & X_C    \\
a4                          & 2.(\bar{4},1,1,1,1)                           & -1 & 0  & 0  & -\frac{1}{6},\frac{1}{2}      & -\frac{1}{3},1 & X_C    \\
b1                          & 1.(1,\bar{2},1,4,1)                           & 0  & -1 & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
b4                          & 2.(1,\bar{2},1,1,1)                           & 0  & -1 & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c4                          & 4.(1,1,\bar{2},1,1)                           & 0  & 0  & -1 & \pm \frac{1}{2}               & 0              & X_R    \\
b c'                        & 2.(1,\bar{2},\bar{2},1,1)                     & 0  & -1 & -1 & -1,0,0,1                      & 0              & H      \\ \hline
bc   & 6. (1,2,\bar{2},1)    & 0  & 1 & -1  & -1,0,0,1   &    0     & H_u, H_d     \\
 \hline  
      \end{array}$
  \end{center}
  \caption{The chiral and vector-like superfields, and their quantum numbers under the gauge symmetry ${\SU(4)_C\times \SU(2)_L \times \SU(2)_R\times \USp(4)_1\times \USp(2)_4}$.}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Model 17 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}[ht]
  \footnotesize\renewcommand{\arraystretch}{1.3}
  \label{spec17}
  \begin{center}
    $\begin{array}{|c|D{.}{\times}{15}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model17]{17}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 3.(\bar{4},2,1,1,1,1)                           & -1 & 1  & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(4,1,\bar{2},1,1,1)                           & 1  & 0  & -1 & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
b_{\yng(1,1)_{}}            & 1.(1,1_{\yng(1,1)_{}},1,1,1,1)                  & 0  & 1  & 0  & 0                             & 0              & S_L    \\
c_{\overline{\yng(1,1)_{}}} & 2.(1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1) & 0  & 0  & -1 & 0                             & 0              & S_R    \\
b_{\overline{\yng(2)_{}}}   & 1.(1,\bar{3}_{\overline{\yng(2)_{}}},1,1,1,1)   & 0  & -2 & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\yng(2)_{}}              & 2.(1,1,3_{\yng(2)_{}},1,1,1)                    & 0  & 0  & 2  & 0,\pm 1                       & 0              & T_R    \\
a2                          & 1.(\bar{4},1,1,1,2,1)                           & -1 & 0  & 0  & -\frac{1}{6},\frac{1}{2}      & -\frac{1}{3},1 & X_C    \\
a4                          & 1.(4,1,1,1,1,1)                                 & 1  & 0  & 0  & \frac{1}{6},-\frac{1}{2}      & \frac{1}{3},-1 & X_C    \\
b3                          & 3.(1,2,1,1,1,\bar{2})                           & 0  & 1  & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
b4                          & 2.(1,\bar{2},1,1,1,1)                           & 0  & -1 & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c2                          & 1.(1,1,2,1,\bar{2},1)                           & 0  & 0  & 1  & \pm \frac{1}{2}               & 0              & X_R    \\
b c'                        & 3.(1,\bar{2},\bar{2},1,1,1)                     & 0  & -1 & -1 & -1,0,0,1                      & 0              & H      \\ \hline
bc   & 9. (1,2,\bar{2},1)    & 0  & 1 & -1  & -1,0,0,1   &    0     & H_u, H_d     \\
 \hline  
      \end{array}
\begin{array}{|c|D{.}{\times}{15}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model17.5]{17-dual}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 3.(4,\bar{2},1,1,1,1)                           & 1  & -1 & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(\bar{4},1,2,1,1,1)                           & -1 & 0  & 1  & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
b_{\overline{\yng(1,1)_{}}} & 2.(1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1,1) & 0  & -1 & 0  & 0                             & 0              & S_L    \\
c_{\yng(1,1)_{}}            & 1.(1,1,1_{\yng(1,1)_{}},1,1,1)                  & 0  & 0  & 1  & 0                             & 0              & S_R    \\
b_{\yng(2)_{}}              & 2.(1,3_{\yng(2)_{}},1,1,1,1)                    & 0  & 2  & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\overline{\yng(2)_{}}}   & 1.(1,1,\bar{3}_{\overline{\yng(2)_{}}},1,1,1)   & 0  & 0  & -2 & 0,\pm 1                       & 0              & T_R    \\
a2                          & 1.(\bar{4},1,1,1,2,1)                           & -1 & 0  & 0  & -\frac{1}{6},\frac{1}{2}      & -\frac{1}{3},1 & X_C    \\
a4                          & 1.(4,1,1,1,1,1)                                 & 1  & 0  & 0  & \frac{1}{6},-\frac{1}{2}      & \frac{1}{3},-1 & X_C    \\
b2                          & 1.(1,2,1,1,\bar{2},1)                           & 0  & 1  & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c3                          & 3.(1,1,2,1,1,\bar{2})                           & 0  & 0  & 1  & \pm \frac{1}{2}               & 0              & X_R    \\
c4                          & 2.(1,1,\bar{2},1,1,1)                           & 0  & 0  & -1 & \pm \frac{1}{2}               & 0              & X_R    \\
b c'                        & 3.(1,\bar{2},\bar{2},1,1,1)                     & 0  & -1 & -1 & -1,0,0,1                      & 0              & H      \\ \hline
bc   & 9. (1,2,\bar{2},1)    & 0  & 1 & -1  & -1,0,0,1   &    0     & H_u, H_d     \\
 \hline  
      \end{array}$
  \end{center}
  \caption{The chiral and vector-like superfields, and their quantum numbers under the gauge symmetry ${\SU(4)_C\times \SU(2)_L \times \SU(2)_R\times \USp(2)_2\times \USp(2)_3\times \USp(2)_4}$.}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Model 18 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}[ht]
  \footnotesize\renewcommand{\arraystretch}{1.3}
  \label{spec18}
  \begin{center}
    $\begin{array}{|c|D{.}{\times}{15}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model18]{18}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 3.(4,\bar{2},1,1,1,1)                           & 1  & -1 & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(\bar{4},1,2,1,1,1)                           & -1 & 0  & 1  & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
b_{\overline{\yng(1,1)_{}}} & 3.(1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1,1) & 0  & -1 & 0  & 0                             & 0              & S_L    \\
c_{\yng(1,1)_{}}            & 6.(1,1,1_{\yng(1,1)_{}},1,1,1)                  & 0  & 0  & 1  & 0                             & 0              & S_R    \\
b_{\yng(2)_{}}              & 3.(1,3_{\yng(2)_{}},1,1,1,1)                    & 0  & 2  & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\yng(2)_{}}              & 2.(1,1,3_{\yng(2)_{}},1,1,1)                    & 0  & 0  & 2  & 0,\pm 1                       & 0              & T_R    \\
a2                          & 1.(\bar{4},1,1,1,2,1)                           & -1 & 0  & 0  & -\frac{1}{6},\frac{1}{2}      & -\frac{1}{3},1 & X_C    \\
a4                          & 1.(4,1,1,1,1,1)                                 & 1  & 0  & 0  & \frac{1}{6},-\frac{1}{2}      & \frac{1}{3},-1 & X_C    \\
b3                          & 1.(1,2,1,1,1,\bar{2})                           & 0  & 1  & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c2                          & 1.(1,1,2,1,\bar{2},1)                           & 0  & 0  & 1  & \pm \frac{1}{2}               & 0              & X_R    \\
c3                          & 2.(1,1,2,1,1,\bar{2})                           & 0  & 0  & 1  & \pm \frac{1}{2}               & 0              & X_R    \\
c4                          & 2.(1,1,\bar{2},1,1,1)                           & 0  & 0  & -1 & \pm \frac{1}{2}               & 0              & X_R    \\
b c'                        & 7.(1,\bar{2},\bar{2},1,1,1)                     & 0  & -1 & -1 & -1,0,0,1                      & 0              & H      \\ \hline
bc   & 9. (1,2,\bar{2},1)    & 0  & 1 & -1  & -1,0,0,1   &    0     & H_u, H_d     \\
 \hline  
      \end{array}
\begin{array}{|c|D{.}{\times}{15}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model18.5]{18-dual}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 3.(\bar{4},2,1,1,1,1)                           & -1 & 1  & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(4,1,\bar{2},1,1,1)                           & 1  & 0  & -1 & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
b_{\yng(1,1)_{}}            & 6.(1,1_{\yng(1,1)_{}},1,1,1,1)                  & 0  & 1  & 0  & 0                             & 0              & S_L    \\
c_{\overline{\yng(1,1)_{}}} & 3.(1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1) & 0  & 0  & -1 & 0                             & 0              & S_R    \\
b_{\yng(2)_{}}              & 2.(1,3_{\yng(2)_{}},1,1,1,1)                    & 0  & 2  & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\yng(2)_{}}              & 3.(1,1,3_{\yng(2)_{}},1,1,1)                    & 0  & 0  & 2  & 0,\pm 1                       & 0              & T_R    \\
a2                          & 1.(\bar{4},1,1,1,2,1)                           & -1 & 0  & 0  & -\frac{1}{6},\frac{1}{2}      & -\frac{1}{3},1 & X_C    \\
a4                          & 1.(4,1,1,1,1,1)                                 & 1  & 0  & 0  & \frac{1}{6},-\frac{1}{2}      & \frac{1}{3},-1 & X_C    \\
b2                          & 1.(1,2,1,1,\bar{2},1)                           & 0  & 1  & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
b3                          & 2.(1,2,1,1,1,\bar{2})                           & 0  & 1  & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
b4                          & 2.(1,\bar{2},1,1,1,1)                           & 0  & -1 & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c3                          & 1.(1,1,2,1,1,\bar{2})                           & 0  & 0  & 1  & \pm \frac{1}{2}               & 0              & X_R    \\
b c'                        & 7.(1,\bar{2},\bar{2},1,1,1)                     & 0  & -1 & -1 & -1,0,0,1                      & 0              & H      \\ \hline
bc   & 9. (1,2,\bar{2},1)    & 0  & 1 & -1  & -1,0,0,1   &    0     & H_u, H_d     \\
 \hline  
      \end{array}$
  \end{center}
  \caption{The chiral and vector-like superfields, and their quantum numbers under the gauge symmetry ${\SU(4)_C\times \SU(2)_L \times \SU(2)_R\times \USp(2)_2\times \USp(2)_3\times \USp(2)_4}$.}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Model 19 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}[ht]
  \footnotesize\renewcommand{\arraystretch}{1.3}
  \label{spec19}
  \begin{center}
    $\begin{array}{|c|D{.}{\times}{13}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model19]{19}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 3.(\bar{4},2,1,1,1)                            & -1 & 1  & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(4,1,\bar{2},1,1)                            & 1  & 0  & -1 & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
a_{\overline{\yng(1,1)_{}}} & 4.(\bar{6}_{\overline{\yng(1,1)_{}}},1,1,1,1)  & -1 & 0  & 0  & -\frac{1}{3},1                & -\frac{2}{3},2 & S_C    \\
b_{\yng(1,1)_{}}            & 3.(1,1_{\yng(1,1)_{}},1,1,1)                   & 0  & 1  & 0  & 0                             & 0              & S_L    \\
c_{\overline{\yng(1,1)_{}}} & 13.(1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1) & 0  & 0  & -1 & 0                             & 0              & S_R    \\
b_{\overline{\yng(2)_{}}}   & 3.(1,\bar{3}_{\overline{\yng(2)_{}}},1,1,1)    & 0  & -2 & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\overline{\yng(2)_{}}}   & 3.(1,1,\bar{3}_{\overline{\yng(2)_{}}},1,1)    & 0  & 0  & -2 & 0,\pm 1                       & 0              & T_R    \\
a1                          & 1.(4,1,1,\bar{2},1)                            & 1  & 0  & 0  & \frac{1}{6},-\frac{1}{2}      & \frac{1}{3},-1 & X_C    \\
a4                          & 1.(\bar{4},1,1,1,1)                            & -1 & 0  & 0  & -\frac{1}{6},\frac{1}{2}      & -\frac{1}{3},1 & X_C    \\
b4                          & 1.(1,\bar{2},1,1,1)                            & 0  & -1 & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c1                          & 1.(1,1,\bar{2},2,1)                            & 0  & 0  & -1 & \pm \frac{1}{2}               & 0              & X_R    \\
c4                          & 4.(1,1,\bar{2},1,1)                            & 0  & 0  & -1 & \pm \frac{1}{2}               & 0              & X_R    \\
b c'                        & 7.(1,2,2,1,1)                                  & 0  & 1  & 1  & -1,0,0,1                      & 0              & H      \\ \hline
bc   & 9. (1,2,\bar{2},1)    & 0  & 1 & -1  & -1,0,0,1   &    0     & H_u, H_d     \\
 \hline  
      \end{array}
\begin{array}{|c|D{.}{\times}{13}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model19.5]{19-dual}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 3.(4,\bar{2},1,1,1)                            & 1  & -1 & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(\bar{4},1,2,1,1)                            & -1 & 0  & 1  & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
a_{\overline{\yng(1,1)_{}}} & 4.(\bar{6}_{\overline{\yng(1,1)_{}}},1,1,1,1)  & -1 & 0  & 0  & -\frac{1}{3},1                & -\frac{2}{3},2 & S_C    \\
b_{\overline{\yng(1,1)_{}}} & 13.(1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1) & 0  & -1 & 0  & 0                             & 0              & S_L    \\
c_{\yng(1,1)_{}}            & 3.(1,1,1_{\yng(1,1)_{}},1,1)                   & 0  & 0  & 1  & 0                             & 0              & S_R    \\
b_{\overline{\yng(2)_{}}}   & 3.(1,\bar{3}_{\overline{\yng(2)_{}}},1,1,1)    & 0  & -2 & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\overline{\yng(2)_{}}}   & 3.(1,1,\bar{3}_{\overline{\yng(2)_{}}},1,1)    & 0  & 0  & -2 & 0,\pm 1                       & 0              & T_R    \\
a1                          & 1.(4,1,1,\bar{2},1)                            & 1  & 0  & 0  & \frac{1}{6},-\frac{1}{2}      & \frac{1}{3},-1 & X_C    \\
a4                          & 1.(\bar{4},1,1,1,1)                            & -1 & 0  & 0  & -\frac{1}{6},\frac{1}{2}      & -\frac{1}{3},1 & X_C    \\
b1                          & 1.(1,\bar{2},1,2,1)                            & 0  & -1 & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
b4                          & 4.(1,\bar{2},1,1,1)                            & 0  & -1 & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c4                          & 1.(1,1,\bar{2},1,1)                            & 0  & 0  & -1 & \pm \frac{1}{2}               & 0              & X_R    \\
b c'                        & 7.(1,2,2,1,1)                                  & 0  & 1  & 1  & -1,0,0,1                      & 0              & H      \\ \hline
bc   & 9. (1,2,\bar{2},1)    & 0  & 1 & -1  & -1,0,0,1   &    0     & H_u, H_d     \\
 \hline  
      \end{array}$
  \end{center}
  \caption{The chiral and vector-like superfields, and their quantum numbers under the gauge symmetry ${\SU(4)_C\times \SU(2)_L \times \SU(2)_R\times \USp(2)_1\times \USp(2)_4}$.}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Model 20 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}[ht]
  \footnotesize\renewcommand{\arraystretch}{1.3}
  \label{spec20}
  \begin{center}
    $\begin{array}{|c|D{.}{\times}{13}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model20]{20}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 3.(4,\bar{2},1,1,1)                           & 1  & -1 & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(\bar{4},1,2,1,1)                           & -1 & 0  & 1  & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
a_{\overline{\yng(1,1)_{}}} & 4.(\bar{6}_{\overline{\yng(1,1)_{}}},1,1,1,1) & -1 & 0  & 0  & -\frac{1}{3},1                & -\frac{2}{3},2 & S_C    \\
b_{\overline{\yng(1,1)_{}}} & 3.(1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1,1) & 0  & -1 & 0  & 0                             & 0              & S_L    \\
c_{\yng(1,1)_{}}            & 1.(1,1,1_{\yng(1,1)_{}},1,1)                  & 0  & 0  & 1  & 0                             & 0              & S_R    \\
b_{\yng(2)_{}}              & 3.(1,3_{\yng(2)_{}},1,1,1)                    & 0  & 2  & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\overline{\yng(2)_{}}}   & 1.(1,1,\bar{3}_{\overline{\yng(2)_{}}},1,1)   & 0  & 0  & -2 & 0,\pm 1                       & 0              & T_R    \\
a1                          & 1.(4,1,1,\bar{2},1)                           & 1  & 0  & 0  & \frac{1}{6},-\frac{1}{2}      & \frac{1}{3},-1 & X_C    \\
a4                          & 1.(\bar{4},1,1,1,1)                           & -1 & 0  & 0  & -\frac{1}{6},\frac{1}{2}      & -\frac{1}{3},1 & X_C    \\
b4                          & 5.(1,\bar{2},1,1,1)                           & 0  & -1 & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c1                          & 1.(1,1,\bar{2},2,1)                           & 0  & 0  & -1 & \pm \frac{1}{2}               & 0              & X_R    \\
b c'                        & 1.(1,\bar{2},\bar{2},1,1)                     & 0  & -1 & -1 & -1,0,0,1                      & 0              & H      \\ \hline
bc   & 9. (1,2,\bar{2},1)    & 0  & 1 & -1  & -1,0,0,1   &    0     & H_u, H_d     \\
 \hline  
      \end{array}$
  \end{center}
  \caption{The chiral and vector-like superfields, and their quantum numbers under the gauge symmetry ${\SU(4)_C\times \SU(2)_L \times \SU(2)_R\times \USp(2)_1\times \USp(2)_4}$.}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Model 20-dual %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}[ht]
  \footnotesize\renewcommand{\arraystretch}{1.3}
  \label{spec20.5}
  \begin{center}
    $\begin{array}{|c|D{.}{\times}{13}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model20.5]{20-dual}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 3.(\bar{4},2,1,1,1)                           & -1 & 1  & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(4,1,\bar{2},1,1)                           & 1  & 0  & -1 & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
a_{\overline{\yng(1,1)_{}}} & 4.(\bar{6}_{\overline{\yng(1,1)_{}}},1,1,1,1) & -1 & 0  & 0  & -\frac{1}{3},1                & -\frac{2}{3},2 & S_C    \\
b_{\yng(1,1)_{}}            & 1.(1,1_{\yng(1,1)_{}},1,1,1)                  & 0  & 1  & 0  & 0                             & 0              & S_L    \\
c_{\overline{\yng(1,1)_{}}} & 3.(1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1) & 0  & 0  & -1 & 0                             & 0              & S_R    \\
b_{\overline{\yng(2)_{}}}   & 1.(1,\bar{3}_{\overline{\yng(2)_{}}},1,1,1)   & 0  & -2 & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\yng(2)_{}}              & 3.(1,1,3_{\yng(2)_{}},1,1)                    & 0  & 0  & 2  & 0,\pm 1                       & 0              & T_R    \\
a1                          & 1.(4,1,1,\bar{2},1)                           & 1  & 0  & 0  & \frac{1}{6},-\frac{1}{2}      & \frac{1}{3},-1 & X_C    \\
a4                          & 1.(\bar{4},1,1,1,1)                           & -1 & 0  & 0  & -\frac{1}{6},\frac{1}{2}      & -\frac{1}{3},1 & X_C    \\
b1                          & 1.(1,\bar{2},1,2,1)                           & 0  & -1 & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c4                          & 5.(1,1,\bar{2},1,1)                           & 0  & 0  & -1 & \pm \frac{1}{2}               & 0              & X_R    \\
b c'                        & 1.(1,\bar{2},\bar{2},1,1)                     & 0  & -1 & -1 & -1,0,0,1                      & 0              & H      \\ \hline
bc   & 9. (1,2,\bar{2},1)    & 0  & 1 & -1  & -1,0,0,1   &    0     & H_u, H_d     \\
 \hline  
      \end{array}$
  \end{center}
  \caption{The chiral and vector-like superfields, and their quantum numbers under the gauge symmetry ${\SU(4)_C\times \SU(2)_L \times \SU(2)_R\times \USp(2)_1\times \USp(2)_4}$.}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Model 21 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}[ht]
  \footnotesize\renewcommand{\arraystretch}{1.3}
  \label{spec21}
  \begin{center}
    $\begin{array}{|c|D{.}{\times}{13}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model21]{21}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 3.(\bar{4},2,1,1,1)                           & -1 & 1  & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(4,1,\bar{2},1,1)                           & 1  & 0  & -1 & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
b_{\yng(1,1)_{}}            & 1.(1,1_{\yng(1,1)_{}},1,1,1)                  & 0  & 1  & 0  & 0                             & 0              & S_L    \\
c_{\overline{\yng(1,1)_{}}} & 1.(1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1) & 0  & 0  & -1 & 0                             & 0              & S_R    \\
b_{\overline{\yng(2)_{}}}   & 1.(1,\bar{3}_{\overline{\yng(2)_{}}},1,1,1)   & 0  & -2 & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\yng(2)_{}}              & 1.(1,1,3_{\yng(2)_{}},1,1)                    & 0  & 0  & 2  & 0,\pm 1                       & 0              & T_R    \\
a2                          & 1.(\bar{4},1,1,1,2)                           & -1 & 0  & 0  & -\frac{1}{6},\frac{1}{2}      & -\frac{1}{3},1 & X_C    \\
a4                          & 1.(4,1,1,1,1)                                 & 1  & 0  & 0  & \frac{1}{6},-\frac{1}{2}      & \frac{1}{3},-1 & X_C    \\
b4                          & 2.(1,\bar{2},1,1,1)                           & 0  & -1 & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c2                          & 2.(1,1,2,1,\bar{2})                           & 0  & 0  & 1  & \pm \frac{1}{2}               & 0              & X_R    \\ \hline
bc   & 12. (1,2,\bar{2},1)    & 0  & 1 & -1  & -1,0,0,1   &    0     & H_u, H_d     \\
 \hline  
      \end{array}$
  \end{center}
  \caption{The chiral and vector-like superfields, and their quantum numbers under the gauge symmetry ${\SU(4)_C\times \SU(2)_L \times \SU(2)_R\times \USp(2)_2\times \USp(2)_4}$.}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Model 22 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}[ht]
  \footnotesize\renewcommand{\arraystretch}{1.3}
  \label{spec22}
  \begin{center}
    $\begin{array}{|c|D{.}{\times}{12}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model22]{22}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 3.(4,\bar{2},1,1)                           & 1  & -1 & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(\bar{4},1,2,1)                           & -1 & 0  & 1  & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
b_{\overline{\yng(1,1)_{}}} & 3.(1,\bar{1}_{\overline{\yng(1,1)_{}}},1,1) & 0  & -1 & 0  & 0                             & 0              & S_L    \\
c_{\yng(1,1)_{}}            & 6.(1,1,1_{\yng(1,1)_{}},1)                  & 0  & 0  & 1  & 0                             & 0              & S_R    \\
b_{\yng(2)_{}}              & 3.(1,3_{\yng(2)_{}},1,1)                    & 0  & 2  & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\yng(2)_{}}              & 2.(1,1,3_{\yng(2)_{}},1)                    & 0  & 0  & 2  & 0,\pm 1                       & 0              & T_R    \\
b3                          & 2.(1,2,1,1)                                 & 0  & 1  & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c3                          & 2.(1,1,2,1)                                 & 0  & 0  & 1  & \pm \frac{1}{2}               & 0              & X_R    \\
b c'                        & 8.(1,\bar{2},\bar{2},1)                     & 0  & -1 & -1 & -1,0,0,1                      & 0              & H      \\ \hline
bc   & 12. (1,2,\bar{2},1)    & 0  & 1 & -1  & -1,0,0,1   &    0     & H_u, H_d     \\
 \hline  
      \end{array}
\begin{array}{|c|D{.}{\times}{12}|c|c|c|c|c|c|}
        \hline
        \text{Model~\hyperref[model22.5]{22-dual}} & \mc{\text{Quantum Number}}     & Q_{4 C} & Q_{2 L} & Q_{2 R} & Q_{\text{em}}       & B-L              & \text{Field} \\
        \hline   
ab                          & 3.(\bar{4},2,1,1)                           & -1 & 1  & 0  & -\frac{1}{3},\frac{2}{3},-1,0 & \frac{1}{3},-1 & Q_L,L_L\\
ac                          & 3.(4,1,\bar{2},1)                           & 1  & 0  & -1 & \frac{1}{3},-\frac{2}{3},1,0  & -\frac{1}{3},1 & Q_R,L_R\\
b_{\yng(1,1)_{}}            & 6.(1,1_{\yng(1,1)_{}},1,1)                  & 0  & 1  & 0  & 0                             & 0              & S_L    \\
c_{\overline{\yng(1,1)_{}}} & 3.(1,1,\bar{1}_{\overline{\yng(1,1)_{}}},1) & 0  & 0  & -1 & 0                             & 0              & S_R    \\
b_{\yng(2)_{}}              & 2.(1,3_{\yng(2)_{}},1,1)                    & 0  & 2  & 0  & 0,\pm 1                       & 0              & T_L    \\
c_{\yng(2)_{}}              & 3.(1,1,3_{\yng(2)_{}},1)                    & 0  & 0  & 2  & 0,\pm 1                       & 0              & T_R    \\
b3                          & 2.(1,2,1,1)                                 & 0  & 1  & 0  & \pm \frac{1}{2}               & 0              & X_L    \\
c3                          & 2.(1,1,2,1)                                 & 0  & 0  & 1  & \pm \frac{1}{2}               & 0              & X_R    \\
b c'                        & 8.(1,\bar{2},\bar{2},1)                     & 0  & -1 & -1 & -1,0,0,1                      & 0              & H      \\ \hline
bc   & 12. (1,2,\bar{2},1)    & 0  & 1 & -1  & -1,0,0,1   &    0     & H_u, H_d     \\
 \hline  
      \end{array}
